State Space Gaussian Processes with Non-Gaussian Likelihood

We provide a comprehensive overview and tooling for GP modeling with non-Gaussian likelihoods using state space methods. The state space formulation allows for solving one-dimensional GP models in $\mathcal{O}(n)$ time and memory complexity. While existing literature has focused on the connection between GP regression and state space methods, the computational primitives allowing for inference using general likelihoods in combination with the Laplace approximation (LA), variational Bayes (VB), and assumed density filtering (ADF, a.k.a. single-sweep expectation propagation, EP) schemes has been largely overlooked. We present means of combining the efficient $\mathcal{O}(n)$ state space methodology with existing inference methods. We extend existing methods, and provide unifying code implementing all approaches.

==> fig/aircraft.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
xmin=1919.55068493151,
xmax=2017.94794520548,
xtick={1920, 1935, 1950, 1965, 1980, 1995, 2010},
xlabel={Time (years)},
ymin=0,
ymax=32,
ylabel={Accident intensity, $\lambda(t)$},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
width=\figurewidth,
height=\figureheight
]

\addplot[area legend,solid,draw=white!75!gray,fill=white!75!gray,forget plot]
table[row sep=crcr] {%
x	y\\
1919.55068493151	1.81566720687972\\
1919.63287671233	1.78956329444659\\
1919.71506849315	1.65733710347506\\
1919.79726027397	1.62965555878974\\
1919.87945205479	1.64170749024411\\
1919.96164383562	1.68121475034061\\
1920.04371584699	1.73175736966982\\
1920.12568306011	1.63501315462818\\
1920.20765027322	1.54865367047268\\
1920.28961748634	1.45020247677693\\
1920.37158469945	1.42058425298124\\
1920.45355191257	1.59903626143649\\
1920.53551912568	1.80166091029308\\
1920.6174863388	1.80243448098269\\
1920.69945355191	1.6756708173388\\
1920.78142076503	1.62114029240024\\
1920.86338797814	1.64329522750399\\
1920.94535519126	1.6653226131119\\
1921.02739726027	1.7382778232719\\
1921.1095890411	1.65371161172792\\
1921.19178082192	1.56107320465246\\
1921.27397260274	1.46014595463627\\
1921.35616438356	1.40483679385613\\
1921.43835616438	1.54978378650148\\
1921.52054794521	1.77684616043047\\
1921.60273972603	1.80628489776064\\
1921.68493150685	1.69280923985946\\
1921.76712328767	1.61096496256961\\
1921.84931506849	1.64017292791619\\
1921.93150684932	1.64934581286242\\
1922.01369863014	1.73469759176761\\
1922.09589041096	1.67207610394046\\
1922.17808219178	1.57195973261444\\
1922.2602739726	1.47049068716423\\
1922.34246575342	1.39404606288789\\
1922.42465753425	1.50099097869932\\
1922.50684931507	1.74369443112823\\
1922.58904109589	1.80421148847099\\
1922.67123287671	1.70900079889537\\
1922.75342465753	1.60361021781454\\
1922.83561643836	1.63308528027165\\
1922.91780821918	1.63718220977595\\
1923	1.72356333173992\\
1923.08219178082	1.69131507081269\\
1923.16438356164	1.5840278409765\\
1923.24657534247	1.48287228878145\\
1923.32876712329	1.38972276805484\\
1923.41095890411	1.45707108344569\\
1923.49315068493	1.7048232436147\\
1923.57534246575	1.79950747918622\\
1923.65753424658	1.72463093388864\\
1923.7397260274	1.60288042888904\\
1923.82191780822	1.62357506247721\\
1923.90410958904	1.63142911365209\\
1923.98630136986	1.70855778879926\\
1924.06830601093	1.71194206869718\\
1924.15027322404	1.60009198742016\\
1924.23224043716	1.4989499257427\\
1924.31420765027	1.39310149566396\\
1924.39617486339	1.42164542353375\\
1924.4781420765	1.66302154277726\\
1924.56010928962	1.79506372291046\\
1924.64207650273	1.74062937930408\\
1924.72404371585	1.61159777375701\\
1924.80601092896	1.6142479769227\\
1924.88797814208	1.63341786071526\\
1924.96994535519	1.69430990861415\\
1925.05205479452	1.7341038403351\\
1925.13424657534	1.6230690546667\\
1925.21643835616	1.52057924327475\\
1925.29863013699	1.40548810033038\\
1925.38082191781	1.39769431437649\\
1925.46301369863	1.62156233832817\\
1925.54520547945	1.79318429401633\\
1925.62739726027	1.75891594451939\\
1925.7095890411	1.63166940071611\\
1925.79178082192	1.60879555348458\\
1925.87397260274	1.64346610835838\\
1925.95616438356	1.68586726838153\\
1926.03835616438	1.75785392994158\\
1926.12054794521	1.65566632468691\\
1926.20273972603	1.54968368965892\\
1926.28493150685	1.4281760429767\\
1926.36712328767	1.38739644682238\\
1926.44931506849	1.58387904003861\\
1926.53150684932	1.79504251266504\\
1926.61369863014	1.78198978914965\\
1926.69589041096	1.66385520758769\\
1926.77808219178	1.61133171389498\\
1926.8602739726	1.66096262379182\\
1926.94246575342	1.6878061980946\\
1927.02465753425	1.78328619496474\\
1927.10684931507	1.69989668019281\\
1927.18904109589	1.58808044433627\\
1927.27123287671	1.46231095851141\\
1927.35342465753	1.3921413643913\\
1927.43561643836	1.55330287485005\\
1927.51780821918	1.80062796738064\\
1927.6	1.81251622191723\\
1927.68219178082	1.70795334120652\\
1927.76438356164	1.62588437180199\\
1927.84657534247	1.68488090310817\\
1927.92876712329	1.7037086525357\\
1928.01092896175	1.81099440775252\\
1928.09289617486	1.75692192228726\\
1928.17486338798	1.63763174641088\\
1928.25683060109	1.50901473119451\\
1928.33879781421	1.41288877008513\\
1928.42076502732	1.53310178077652\\
1928.50273224044	1.8093538273705\\
1928.58469945355	1.8531597112018\\
1928.66666666667	1.76348623145647\\
1928.74863387978	1.65620909428299\\
1928.8306010929	1.71465600995217\\
1928.91256830601	1.73600930887969\\
1928.99453551913	1.8426164577877\\
1929.07671232877	1.82706082034295\\
1929.15890410959	1.7004089435038\\
1929.24109589041	1.5694459750157\\
1929.32328767123	1.45041264725513\\
1929.40547945205	1.52631202221031\\
1929.48767123288	1.82053719805223\\
1929.5698630137	1.90599672913536\\
1929.65205479452	1.83009426042121\\
1929.73424657534	1.70529678971765\\
1929.81643835616	1.75062521462767\\
1929.89863013699	1.78561959611059\\
1929.98082191781	1.8808014993928\\
1930.06301369863	1.90959973008002\\
1930.14520547945	1.7785460496933\\
1930.22739726027	1.64466932481341\\
1930.3095890411	1.50538417045179\\
1930.39178082192	1.53553357771983\\
1930.47397260274	1.8338762907397\\
1930.55616438356	1.97195218812087\\
1930.63835616438	1.907937740514\\
1930.72054794521	1.77507350511867\\
1930.80273972603	1.79439654602763\\
1930.88493150685	1.85188088980161\\
1930.96712328767	1.92911058163659\\
1931.04931506849	2.00301139523389\\
1931.13150684931	1.87422677820305\\
1931.21369863014	1.73577397816117\\
1931.29589041096	1.57862947485463\\
1931.37808219178	1.56303991305645\\
1931.4602739726	1.85009933555058\\
1931.54246575342	2.05065487348572\\
1931.62465753425	1.99823578719901\\
1931.70684931507	1.86647649511336\\
1931.78904109589	1.84915914042322\\
1931.87123287671	1.93296690713714\\
1931.95342465753	1.99185741883278\\
1932.03551912568	2.1055896895847\\
1932.1174863388	1.98967894478464\\
1932.19945355191	1.84410876836942\\
1932.28142076503	1.67134569323259\\
1932.36338797814	1.61089902398164\\
1932.44535519126	1.87126296655768\\
1932.52732240437	2.14038252835044\\
1932.60928961749	2.10338359178554\\
1932.6912568306	1.97951811241264\\
1932.77322404372	1.919440296263\\
1932.85519125683	2.0263328511828\\
1932.93715846995	2.07347001600049\\
1933.01917808219	2.21599629804199\\
1933.10136986301	2.12674424210228\\
1933.18356164384	1.97128442362803\\
1933.26575342466	1.78499413170698\\
1933.34794520548	1.68086644545623\\
1933.4301369863	1.90040011480064\\
1933.51232876712	2.23785958558585\\
1933.59452054795	2.2262268836499\\
1933.67671232877	2.11305765215888\\
1933.75890410959	2.01009313855673\\
1933.84109589041	2.12894155651701\\
1933.92328767123	2.17717974055214\\
1934.00547945205	2.3333093585751\\
1934.08767123288	2.28577093471633\\
1934.1698630137	2.11863205813757\\
1934.25205479452	1.92069184530683\\
1934.33424657534	1.77402870205557\\
1934.41643835616	1.94076693754002\\
1934.49863013699	2.33829661311671\\
1934.58082191781	2.36895478246628\\
1934.66301369863	2.26491460804979\\
1934.74520547945	2.12537394126953\\
1934.82739726027	2.23810613733917\\
1934.9095890411	2.30418566795474\\
1934.99178082192	2.45765608917701\\
1935.07397260274	2.46523964753327\\
1935.15616438356	2.28736024504154\\
1935.23835616438	2.07926037567194\\
1935.32054794521	1.89118954983008\\
1935.40273972603	1.99586237684741\\
1935.48493150685	2.43681980061298\\
1935.56712328767	2.53266885172123\\
1935.64931506849	2.43307713513608\\
1935.73150684932	2.26869623113793\\
1935.81369863014	2.35308469032225\\
1935.89589041096	2.45353089648878\\
1935.97808219178	2.59112346322667\\
1936.06010928962	2.66207149864392\\
1936.14207650273	2.47890495487307\\
1936.22404371585	2.26140450848444\\
1936.30601092896	2.0332874929522\\
1936.38797814208	2.06933432150972\\
1936.46994535519	2.52992451746677\\
1936.55191256831	2.71655777957892\\
1936.63387978142	2.61663621361221\\
1936.71584699454	2.44192371626398\\
1936.79781420765	2.47578835392054\\
1936.87978142077	2.62165808043633\\
1936.96174863388	2.7374614343144\\
1937.04383561644	2.87174079993302\\
1937.12602739726	2.69457490025667\\
1937.20821917808	2.46748012011114\\
1937.2904109589	2.201426442155\\
1937.37260273973	2.16464207826973\\
1937.45479452055	2.61653888533972\\
1937.53698630137	2.91710837729308\\
1937.61917808219	2.81659262211232\\
1937.70136986301	2.64505947449288\\
1937.78356164384	2.61125669384935\\
1937.86575342466	2.80316807174037\\
1937.94794520548	2.90197922396945\\
1938.0301369863	3.08985620844005\\
1938.11232876712	2.93591049037999\\
1938.19452054795	2.69821906091648\\
1938.27671232877	2.39761450094823\\
1938.35890410959	2.28556971346705\\
1938.44109589041	2.69939638643049\\
1938.52328767123	3.12865101640838\\
1938.60547945205	3.03682512264878\\
1938.68767123288	2.87683040395524\\
1938.7698630137	2.76767674002024\\
1938.85205479452	2.99255864110371\\
1938.93424657534	3.09089807315383\\
1939.01643835616	3.31403378682729\\
1939.09863013699	3.20460835332621\\
1939.18082191781	2.95517562467107\\
1939.26301369863	2.62491253882383\\
1939.34520547945	2.43623881716384\\
1939.42739726027	2.78473904797693\\
1939.5095890411	3.34374068065551\\
1939.59178082192	3.28338727932662\\
1939.67397260274	3.13512080050313\\
1939.75616438356	2.95505309797035\\
1939.83835616438	3.18595685696403\\
1939.92054794521	3.30970007805277\\
1940.00273224044	3.54517691379901\\
1940.08469945355	3.50198580329523\\
1940.16666666667	3.241010105894\\
1940.24863387978	2.88732599373427\\
1940.3306010929	2.62124726968724\\
1940.41256830601	2.88148167033941\\
1940.49453551913	3.55463164072504\\
1940.57650273224	3.56325651788796\\
1940.65846994536	3.41828864287021\\
1940.74043715847	3.18374744837539\\
1940.82240437158	3.383173433254\\
1940.9043715847	3.56146149489019\\
1940.98633879781	3.78800177533704\\
1941.06849315068	3.82816330100409\\
1941.15068493151	3.55917443076763\\
1941.23287671233	3.18892879429556\\
1941.31506849315	2.84523181397769\\
1941.39726027397	2.99927182443692\\
1941.47945205479	3.75421270562497\\
1941.56164383562	3.88114151562211\\
1941.64383561644	3.72559141028923\\
1941.72602739726	3.46170380718815\\
1941.80821917808	3.58798733577433\\
1941.8904109589	3.84437172374062\\
1941.97260273973	4.0495673548018\\
1942.05479452055	4.18065384469778\\
1942.13698630137	3.91279505923173\\
1942.21917808219	3.53255579342263\\
1942.30136986301	3.11243140406471\\
1942.38356164384	3.14707545560893\\
1942.46575342466	3.93780366025724\\
1942.54794520548	4.23674899348793\\
1942.6301369863	4.05841784036967\\
1942.71232876712	3.79280803434806\\
1942.79452054795	3.80866236890729\\
1942.87671232877	4.15141360539119\\
1942.95890410959	4.33825384639739\\
1943.04109589041	4.55480120261641\\
1943.12328767123	4.30429798723327\\
1943.20547945205	3.91927612166644\\
1943.28767123288	3.42671571031952\\
1943.3698630137	3.33256948387423\\
1943.45205479452	4.1049596796915\\
1943.53424657534	4.62263215668446\\
1943.61643835616	4.42093556057596\\
1943.69863013699	4.17561893598976\\
1943.78082191781	4.05717807693747\\
1943.86301369863	4.47134158796231\\
1943.94520547945	4.66173803858279\\
1944.02732240437	4.94480145884456\\
1944.10928961749	4.73450175312631\\
1944.1912568306	4.34780073177521\\
1944.27322404372	3.79113171661884\\
1944.35519125683	3.56153097539223\\
1944.43715846995	4.25981282702007\\
1944.51912568306	5.02274353590471\\
1944.60109289617	4.81901636700848\\
1944.68306010929	4.60245586685127\\
1944.7650273224	4.34682048109518\\
1944.84699453552	4.79075409085152\\
1944.92896174863	5.02364329052541\\
1945.01095890411	5.34449200678704\\
1945.09315068493	5.20075513555927\\
1945.17534246575	4.81358541286276\\
1945.25753424658	4.20664113343549\\
1945.3397260274	3.83708015578109\\
1945.42191780822	4.40981404729016\\
1945.50410958904	5.41277979723105\\
1945.58630136986	5.25730888751562\\
1945.66849315068	5.05958140077224\\
1945.75068493151	4.68864364923725\\
1945.83287671233	5.0971305571941\\
1945.91506849315	5.41956690048756\\
1945.99726027397	5.7476393392945\\
1946.07945205479	5.69450846775648\\
1946.16164383562	5.30764189814925\\
1946.24383561644	4.6697905683186\\
1946.32602739726	4.15841026351854\\
1946.40821917808	4.56285559581842\\
1946.4904109589	5.76246823680024\\
1946.57260273973	5.73397945010944\\
1946.65479452055	5.52825696067658\\
1946.73698630137	5.08670212488506\\
1946.81917808219	5.38152461458999\\
1946.90136986301	5.83333300202593\\
1946.98356164384	6.14746847723812\\
1947.06575342466	6.19943951781783\\
1947.14794520548	5.8159001277503\\
1947.2301369863	5.17047538676651\\
1947.31232876712	4.52013991897656\\
1947.39452054795	4.72500797396316\\
1947.47671232877	6.04177817551549\\
1947.55890410959	6.2361068251385\\
1947.64109589041	5.98856994773877\\
1947.72328767123	5.5346165582163\\
1947.80547945205	5.64171946545242\\
1947.88767123288	6.2371790650597\\
1947.9698630137	6.53719683511073\\
1948.05191256831	6.69316154862639\\
1948.13387978142	6.32123194168006\\
1948.21584699454	5.69217550218164\\
1948.29781420765	4.91378666673485\\
1948.37978142077	4.90063851178979\\
1948.46174863388	6.23096074137148\\
1948.54371584699	6.73911823467734\\
1948.62568306011	6.42657548870681\\
1948.70765027322	6.01605359579185\\
1948.78961748634	5.88582434322743\\
1948.87158469945	6.59915593707205\\
1948.95355191257	6.91301464334693\\
1949.03561643836	7.15471226278972\\
1949.11780821918	6.80923757127043\\
1949.2	6.21620333619848\\
1949.28219178082	5.33152226392681\\
1949.36438356164	5.09430673744537\\
1949.44657534247	6.32925201460633\\
1949.52876712329	7.21014218531008\\
1949.61095890411	6.83982186806492\\
1949.69315068493	6.50766948957429\\
1949.77534246575	6.13161112748702\\
1949.85753424658	6.89273513733271\\
1949.9397260274	7.27358370416326\\
1950.02191780822	7.57063953134582\\
1950.10410958904	7.27155192273491\\
1950.18630136986	6.72566199779981\\
1950.26849315068	5.7683282463792\\
1950.35068493151	5.31111714367409\\
1950.43287671233	6.35533333557197\\
1950.51506849315	7.61359855328376\\
1950.59726027397	7.2373772134091\\
1950.67945205479	6.98435731049408\\
1950.76164383562	6.40213364341227\\
1950.84383561644	7.10627746730334\\
1950.92602739726	7.61785807325762\\
1951.00821917808	7.93918289132591\\
1951.0904109589	7.7071699450282\\
1951.17260273973	7.20926448651394\\
1951.25479452055	6.22288857438205\\
1951.33698630137	5.55709659769034\\
1951.41917808219	6.34148418153467\\
1951.50136986301	7.9195332546122\\
1951.58356164384	7.63520703486135\\
1951.66575342466	7.42650207609727\\
1951.74794520548	6.72000819298703\\
1951.8301369863	7.24887751179959\\
1951.91232876712	7.94277513467229\\
1951.99452054795	8.27083479843795\\
1952.07650273224	8.12145667597877\\
1952.15846994536	7.66363075609078\\
1952.24043715847	6.69662801414074\\
1952.32240437158	5.8389804798886\\
1952.4043715847	6.32417768491332\\
1952.48633879781	8.11113402645585\\
1952.56830601093	8.04760044723171\\
1952.65027322404	7.82524895120865\\
1952.73224043716	7.1003907836434\\
1952.81420765027	7.34796542612517\\
1952.89617486339	8.24025120022566\\
1952.9781420765	8.58339664675794\\
1953.0602739726	8.5224482419626\\
1953.14246575342	8.09257576783692\\
1953.22465753425	7.19124260086182\\
1953.30684931507	6.16407566724794\\
1953.38904109589	6.3366790933379\\
1953.47123287671	8.19105576313756\\
1953.55342465753	8.48135961364703\\
1953.63561643836	8.18786053402418\\
1953.71780821918	7.54874420258207\\
1953.8	7.44533978676877\\
1953.88219178082	8.50137145949584\\
1953.96438356164	8.8997470961988\\
1954.04657534247	8.9219685843755\\
1954.12876712329	8.50858763219325\\
1954.21095890411	7.70877099351644\\
1954.29315068493	6.5415811177732\\
1954.37534246575	6.40580398869596\\
1954.45753424658	8.18206803832093\\
1954.5397260274	8.93099562721006\\
1954.62191780822	8.53615178432947\\
1954.70410958904	8.05792579922247\\
1954.78630136986	7.58678392848057\\
1954.86849315069	8.7177907121018\\
1954.95068493151	9.23856418607543\\
1955.03287671233	9.33111236833447\\
1955.11506849315	8.92723009598258\\
1955.19726027397	8.24746010342968\\
1955.27945205479	6.97971859705059\\
1955.36164383562	6.54877713827489\\
1955.44383561644	8.11929791039344\\
1955.52602739726	9.37545083597461\\
1955.60821917808	8.89955830089881\\
1955.6904109589	8.60811771697865\\
1955.77260273973	7.81349185294499\\
1955.85479452055	8.8863461317323\\
1955.93698630137	9.60793044385035\\
1956.01912568306	9.75891989227842\\
1956.10109289617	9.36372782738179\\
1956.18306010929	8.80124550210641\\
1956.2650273224	7.48432685796316\\
1956.34699453552	6.77429687717386\\
1956.42896174863	8.04223740667683\\
1956.51092896175	9.78131178918574\\
1956.59289617486	9.3071696817876\\
1956.67486338798	9.17123370493627\\
1956.75683060109	8.15634812522115\\
1956.83879781421	9.01413835206086\\
1956.92076502732	10.0016239649961\\
1957.00273972603	10.211996822556\\
1957.08493150685	9.83034100098947\\
1957.16712328767	9.36101038428885\\
1957.24931506849	8.0571180865962\\
1957.33150684932	7.08458550961199\\
1957.41369863014	7.98751828933639\\
1957.49589041096	10.1112074373644\\
1957.57808219178	9.77967852468155\\
1957.6602739726	9.71889039630356\\
1957.74246575342	8.63189370217431\\
1957.82465753425	9.12141886556688\\
1957.90684931507	10.3987930987324\\
1957.98904109589	10.6940922507294\\
1958.07123287671	10.3348744627002\\
1958.15342465753	9.91744859596928\\
1958.23561643836	8.69401451113203\\
1958.31780821918	7.4780128948311\\
1958.4	7.98473043714573\\
1958.48219178082	10.3360331272559\\
1958.56438356164	10.3229484324146\\
1958.64657534247	10.2318756843302\\
1958.72876712329	9.23860747816679\\
1958.81095890411	9.24026814905566\\
1958.89315068493	10.7672854053058\\
1958.97534246575	11.203806152414\\
1959.05753424658	10.8784040047452\\
1959.1397260274	10.4620974472118\\
1959.22191780822	9.38119938301322\\
1959.30410958904	7.94890196141754\\
1959.38630136986	8.05187683983868\\
1959.46849315068	10.4416902552637\\
1959.55068493151	10.9196569051787\\
1959.63287671233	10.7038884967479\\
1959.71506849315	9.95114128003916\\
1959.79726027397	9.40764805881693\\
1959.87945205479	11.0700145344068\\
1959.96164383562	11.7311718463283\\
1960.04371584699	11.4550253008084\\
1960.12568306011	10.9901435855387\\
1960.20765027322	10.0953207337787\\
1960.28961748634	8.49015455124009\\
1960.37158469945	8.1978535209895\\
1960.45355191257	10.4372013011332\\
1960.53551912568	11.5311572602004\\
1960.6174863388	11.1470224815192\\
1960.69945355191	10.7239147582322\\
1960.78142076503	9.66260575629055\\
1960.86338797814	11.2807072292395\\
1960.94535519126	12.2596015143271\\
1961.02739726027	12.0567505735505\\
1961.1095890411	11.5046398273533\\
1961.19178082192	10.8073237243599\\
1961.27397260274	9.09483770914454\\
1961.35616438356	8.42473445432975\\
1961.43835616438	10.3525118132286\\
1961.52054794521	12.1008677427766\\
1961.60273972603	11.5855037578283\\
1961.68493150685	11.4958824171486\\
1961.76712328767	10.0376152492809\\
1961.84931506849	11.3921938626767\\
1961.93150684932	12.7611120019761\\
1962.01369863014	12.6713338306206\\
1962.09589041096	12.0121662330031\\
1962.17808219178	11.4833384903485\\
1962.2602739726	9.75188936433259\\
1962.34246575342	8.72668265494499\\
1962.42465753425	10.2264255093174\\
1962.50684931507	12.5611802772548\\
1962.58904109589	12.0424010413599\\
1962.67123287671	12.2009537202147\\
1962.75342465753	10.5505018183437\\
1962.83561643836	11.4214480377561\\
1962.91780821918	13.1978544632756\\
1963	13.2848708966779\\
1963.08219178082	12.5238149084856\\
1963.16438356164	12.0961167648615\\
1963.24657534247	10.4494606090748\\
1963.32876712329	9.09824861601442\\
1963.41095890411	10.1047851905033\\
1963.49315068493	12.8611889940174\\
1963.57534246575	12.540117487593\\
1963.65753424658	12.7974303614988\\
1963.7397260274	11.2089390598715\\
1963.82191780822	11.4185127498586\\
1963.90410958904	13.5396106823069\\
1963.98630136986	13.8929665212508\\
1964.06830601093	13.0613900157454\\
1964.15027322404	12.6400187009985\\
1964.23224043716	11.178687792534\\
1964.31420765027	9.53982641804293\\
1964.39617486339	10.0328485431332\\
1964.4781420765	12.9831097729443\\
1964.56010928962	13.0893968733153\\
1964.64207650273	13.2780462341112\\
1964.72404371585	12.0005418236816\\
1964.80601092896	11.4489563254002\\
1964.88797814208	13.7625421692413\\
1964.96994535519	14.48820972292\\
1965.05205479452	13.6419497481034\\
1965.13424657534	13.1223888572169\\
1965.21643835616	11.921289148422\\
1965.29863013699	10.0489909945826\\
1965.38082191781	10.0388157217327\\
1965.46301369863	12.9354512311106\\
1965.54520547945	13.6699260187057\\
1965.62739726027	13.6596242498032\\
1965.7095890411	12.8789719004134\\
1965.79178082192	11.5716735018324\\
1965.87397260274	13.8474256318023\\
1965.95616438356	15.046253332652\\
1966.03835616438	14.264940631214\\
1966.12054794521	13.5547307741967\\
1966.20273972603	12.642779985349\\
1966.28493150685	10.6158664564938\\
1966.36712328767	10.13075174751\\
1966.44931506849	12.7477724069506\\
1966.53150684932	14.2275191777614\\
1966.61369863014	13.9742242813421\\
1966.69589041096	13.7661744177386\\
1966.77808219178	11.8311244892809\\
1966.8602739726	13.7924917581217\\
1966.94246575342	15.5289388671635\\
1967.02465753425	14.9157225038136\\
1967.10684931507	13.9555829024978\\
1967.18904109589	13.3021258347938\\
1967.27123287671	11.2276285493572\\
1967.35342465753	10.3060382264321\\
1967.43561643836	12.470337381952\\
1967.51780821918	14.6920436881805\\
1967.6	14.2652768757014\\
1967.68219178082	14.5740689369886\\
1967.76438356164	12.2579226938107\\
1967.84657534247	13.6271591298926\\
1967.92876712329	15.8954449273865\\
1968.01092896175	15.5729992480819\\
1968.09289617486	14.3516338974175\\
1968.17486338798	13.8643182781082\\
1968.25683060109	11.868876406299\\
1968.33879781421	10.5556557753426\\
1968.42076502732	12.1599774012554\\
1968.50273224044	14.9922535485978\\
1968.58469945355	14.569309878986\\
1968.66666666667	15.2228075608801\\
1968.74863387978	12.8583340288739\\
1968.8306010929	13.4029724291729\\
1968.91256830601	16.1018951091852\\
1968.99453551913	16.2023786257316\\
1969.07671232877	14.7641291429856\\
1969.15890410959	14.3033834082613\\
1969.24109589041	12.5140571638448\\
1969.32328767123	10.8630242553459\\
1969.40547945205	11.8631376647391\\
1969.48767123288	15.071007453827\\
1969.5698630137	14.898393253108\\
1969.65205479452	15.6591469599456\\
1969.73424657534	13.6054470685737\\
1969.81643835616	13.1820339962264\\
1969.89863013699	16.1109794756428\\
1969.98082191781	16.7586797590476\\
1970.06301369863	15.2038818095807\\
1970.14520547945	14.6117777091068\\
1970.22739726027	13.129606795529\\
1970.3095890411	11.2111226721667\\
1970.39178082192	11.6147006870021\\
1970.47397260274	14.9108429795224\\
1970.55616438356	15.2418651371752\\
1970.63835616438	15.8804555077905\\
1970.72054794521	14.4444438082591\\
1970.80273972603	13.0338811338244\\
1970.88493150685	15.9157812125144\\
1970.96712328767	17.2025227399855\\
1971.04931506849	15.6776985104541\\
1971.13150684931	14.8111932823454\\
1971.21369863014	13.6821271596406\\
1971.29589041096	11.5883808539084\\
1971.37808219178	11.4377792234333\\
1971.4602739726	14.5402009144267\\
1971.54246575342	15.5640745707293\\
1971.62465753425	15.9284801007086\\
1971.70684931507	15.2904147818841\\
1971.78904109589	13.0163676424558\\
1971.87123287671	15.5361230001246\\
1971.95342465753	17.491796458411\\
1972.03551912568	16.1731135425988\\
1972.1174863388	14.934619007637\\
1972.19945355191	14.130624902374\\
1972.28142076503	11.9777186527184\\
1972.36338797814	11.333748667369\\
1972.44535519126	14.0105741596431\\
1972.52732240437	15.7962807641654\\
1972.60928961749	15.857444744062\\
1972.6912568306	16.0273815331043\\
1972.77322404372	13.1571922020975\\
1972.85519125683	15.0077816218415\\
1972.93715846995	17.5750509747502\\
1973.01917808219	16.6489321967876\\
1973.10136986301	15.0114783766129\\
1973.18356164384	14.429752277261\\
1973.26575342466	12.3528832653965\\
1973.34794520548	11.2872474972604\\
1973.4301369863	13.3846379995053\\
1973.51232876712	15.8577620933894\\
1973.59452054795	15.7214582275456\\
1973.67671232877	16.5427296124299\\
1973.75890410959	13.4605783005832\\
1973.84109589041	14.3939447012864\\
1973.92328767123	17.4209111296919\\
1974.00547945205	17.0605420752303\\
1974.08767123288	15.0811488725742\\
1974.1698630137	14.5630822499368\\
1974.25205479452	12.6973993516338\\
1974.33424657534	11.2903445228951\\
1974.41643835616	12.7425674646499\\
1974.49863013699	15.7052921235392\\
1974.58082191781	15.5826862911244\\
1974.66301369863	16.7850527130408\\
1974.74520547945	13.9244535705398\\
1974.82739726027	13.7917174020884\\
1974.9095890411	17.0474860992463\\
1974.99178082192	17.3856956234611\\
1975.07397260274	15.197578839158\\
1975.15616438356	14.5600221300091\\
1975.23835616438	13.0099321070409\\
1975.32054794521	11.3471868835453\\
1975.40273972603	12.1617804362247\\
1975.48493150685	15.3438977117282\\
1975.56712328767	15.488271748169\\
1975.64931506849	16.7699163213258\\
1975.73150684932	14.5249841658077\\
1975.81369863014	13.2949100064326\\
1975.89589041096	16.4967852196674\\
1975.97808219178	17.603608097146\\
1976.06010928962	15.3966192175328\\
1976.14207650273	14.4682293606579\\
1976.22404371585	13.2817703608425\\
1976.30601092896	11.4560519836172\\
1976.38797814208	11.6866954779785\\
1976.46994535519	14.8040300773742\\
1976.55191256831	15.4406441374123\\
1976.63387978142	16.5511372773273\\
1976.71584699454	15.1983170938259\\
1976.79781420765	12.967577587993\\
1976.87978142077	15.814701174217\\
1976.96174863388	17.6834186062022\\
1977.04383561644	15.6812931057137\\
1977.12602739726	14.3373287707474\\
1977.20821917808	13.4920609793178\\
1977.2904109589	11.6072014583136\\
1977.37260273973	11.3312683087956\\
1977.45479452055	14.1369548040266\\
1977.53698630137	15.4049653997307\\
1977.61917808219	16.2066811871551\\
1977.70136986301	15.8520514442413\\
1977.78356164384	12.8485494432498\\
1977.86575342466	15.0577696871703\\
1977.94794520548	17.599646614382\\
1978.0301369863	16.0323479283531\\
1978.11232876712	14.2206761652493\\
1978.19452054795	13.6223950691092\\
1978.27671232877	11.7914527936953\\
1978.35890410959	11.0948722483388\\
1978.44109589041	13.4129966197061\\
1978.52328767123	15.3311204257146\\
1978.60547945205	15.824464977521\\
1978.68767123288	16.3903544071016\\
1978.7698630137	12.9580094470174\\
1978.85205479452	14.2944708090611\\
1978.93424657534	17.3430735245328\\
1979.01643835616	16.4153747557782\\
1979.09863013699	14.1692794821868\\
1979.18082191781	13.6652836169746\\
1979.26301369863	11.9996345335034\\
1979.34520547945	10.9680894195775\\
1979.42739726027	12.7038408963583\\
1979.5095890411	15.1677720542422\\
1979.59178082192	15.4780450982314\\
1979.67397260274	16.7359321012453\\
1979.75616438356	13.2955593189209\\
1979.83835616438	13.5955416473735\\
1979.92054794521	16.9221160630348\\
1980.00273224044	16.7850121262871\\
1980.08469945355	14.2235430427919\\
1980.16666666667	13.6289095934979\\
1980.24863387978	12.22028395881\\
1980.3306010929	10.9370240787361\\
1980.41256830601	12.0684775796395\\
1980.49453551913	14.878412501839\\
1980.57650273224	15.2123169029724\\
1980.65846994536	16.8511018237227\\
1980.74043715847	13.83729721152\\
1980.82240437158	13.0253164359219\\
1980.9043715847	16.3621513629548\\
1980.98633879781	17.0921932420489\\
1981.06849315068	14.408792692691\\
1981.15068493151	13.539813267764\\
1981.23287671233	12.4400125593184\\
1981.31506849315	10.9881921775158\\
1981.39726027397	11.5480278548441\\
1981.47945205479	14.4560084492321\\
1981.56164383562	15.0411126486565\\
1981.64383561644	16.7498102454484\\
1981.72602739726	14.5341630957449\\
1981.80821917808	12.6372042678793\\
1981.8904109589	15.7034772738561\\
1981.97260273973	17.2911136608515\\
1982.05479452055	14.7301521980466\\
1982.13698630137	13.4367582918741\\
1982.21917808219	12.6407401943022\\
1982.30136986301	11.1068476815462\\
1982.38356164384	11.1604555992776\\
1982.46575342466	13.9199607291638\\
1982.54794520548	14.9422531045833\\
1982.6301369863	16.4825221473946\\
1982.71232876712	15.3041953677249\\
1982.79452054795	12.4651030221984\\
1982.87671232877	14.9907376719225\\
1982.95890410959	17.339987742398\\
1983.04109589041	15.1660771466118\\
1983.12328767123	13.360922539071\\
1983.20547945205	12.8004416077\\
1983.28767123288	11.2770175355376\\
1983.3698630137	10.9055534965347\\
1983.45205479452	13.3133297662561\\
1983.53424657534	14.8702137061125\\
1983.61643835616	16.1241622976873\\
1983.69863013699	16.0462421571576\\
1983.78082191781	12.5299255540846\\
1983.86301369863	14.2783923910708\\
1983.94520547945	17.2182516999742\\
1984.02732240437	15.6785383111112\\
1984.10928961749	13.3572007022602\\
1984.1912568306	12.9058609384371\\
1984.27322404372	11.4869440293272\\
1984.35519125683	10.775284819839\\
1984.43715846995	12.6958075173174\\
1984.51912568306	14.7730875454547\\
1984.60109289617	15.7546469143563\\
1984.68306010929	16.6604682576906\\
1984.7650273224	12.8394426020927\\
1984.84699453552	13.6250039219585\\
1984.92896174863	16.9287264829906\\
1985.01095890411	16.2155073007386\\
1985.09315068493	13.4652354291105\\
1985.17534246575	12.9559083471598\\
1985.25753424658	11.725813289155\\
1985.3397260274	10.7562524246334\\
1985.42191780822	12.1262765656473\\
1985.50410958904	14.6046156010913\\
1985.58630136986	15.4370015254996\\
1985.66849315068	17.0703036609493\\
1985.75068493151	13.3835539239871\\
1985.83287671233	13.0851511726815\\
1985.91506849315	16.4924100845724\\
1985.99726027397	16.7135040417106\\
1986.07945205479	13.7092440890107\\
1986.16164383562	12.9599977221154\\
1986.24383561644	11.9769246846031\\
1986.32602739726	10.8281443634914\\
1986.40821917808	11.6458083221518\\
1986.4904109589	14.330150254301\\
1986.57260273973	15.19882561278\\
1986.65479452055	17.2348006119145\\
1986.73698630137	14.123601602307\\
1986.81917808219	12.701022399364\\
1986.90136986301	15.9399266551666\\
1986.98356164384	17.1045560601613\\
1987.06575342466	14.0932803191853\\
1987.14794520548	12.9391762949027\\
1987.2301369863	12.2189482238082\\
1987.31232876712	10.9694646152045\\
1987.39452054795	11.2782930935263\\
1987.47671232877	13.9422837765681\\
1987.55890410959	15.0374320777179\\
1987.64109589041	17.1641940327355\\
1987.72328767123	14.9925858395647\\
1987.80547945205	12.5055185905953\\
1987.88767123288	15.3120167221852\\
1987.9698630137	17.3308630751961\\
1988.05191256831	14.5998024523709\\
1988.13387978142	12.9237017840728\\
1988.21584699454	12.4274257435068\\
1988.29781420765	11.158485528535\\
1988.37978142077	11.0295063709383\\
1988.46174863388	13.4596378141803\\
1988.54371584699	14.9210019687621\\
1988.62568306011	16.9081741542673\\
1988.70765027322	15.8927273926599\\
1988.78961748634	12.5192459927248\\
1988.87158469945	14.6537902216404\\
1988.95355191257	17.3544264644778\\
1989.03561643836	15.1889828415524\\
1989.11780821918	12.948774891924\\
1989.2	12.581028404754\\
1989.28219178082	11.3768031515368\\
1989.36438356164	10.8945149974647\\
1989.44657534247	12.9259487013388\\
1989.52876712329	14.8059806814061\\
1989.61095890411	16.5457371656157\\
1989.69315068493	16.7164766395607\\
1989.77534246575	12.7579867773236\\
1989.85753424658	14.0216828167403\\
1989.9397260274	17.1757534680438\\
1990.02191780822	15.8125107464765\\
1990.10410958904	13.0574080125433\\
1990.18630136986	12.6758469091834\\
1990.26849315068	11.6160418811526\\
1990.35068493151	10.8674181098758\\
1990.43287671233	12.4023789682895\\
1990.51506849315	14.6547898662363\\
1990.59726027397	16.1647029976267\\
1990.67945205479	17.3721719809575\\
1990.76164383562	13.2308280891082\\
1990.84383561644	13.4763159245792\\
1990.92602739726	16.8283780868546\\
1991.00821917808	16.4172675733599\\
1991.0904109589	13.2901075462325\\
1991.17260273973	12.7256921596623\\
1991.25479452055	11.872664671202\\
1991.33698630137	10.9408426913765\\
1991.41917808219	11.9481631447665\\
1991.50136986301	14.4431726560289\\
1991.58356164384	15.8362414159874\\
1991.66575342466	17.8038653067586\\
1991.74794520548	13.9325320071551\\
1991.8301369863	13.0731102124715\\
1991.91232876712	16.3633721182032\\
1991.99452054795	16.9477260631757\\
1992.07650273224	13.6725872832101\\
1992.15846994536	12.7553845355323\\
1992.24043715847	12.1385354565213\\
1992.32240437158	11.1009963808917\\
1992.4043715847	11.601783800877\\
1992.48633879781	14.1564047078273\\
1992.56830601093	15.5894638759153\\
1992.65027322404	17.9883630322492\\
1992.73224043716	14.8237987259537\\
1992.81420765027	12.8474668173139\\
1992.89617486339	15.8238374391108\\
1992.9781420765	17.3397251365161\\
1993.0602739726	14.1991877418023\\
1993.14246575342	12.7885623380462\\
1993.22465753425	12.3917511220285\\
1993.30684931507	11.3233762228773\\
1993.38904109589	11.3745686212888\\
1993.47123287671	13.7904130059243\\
1993.55342465753	15.4099278307303\\
1993.63561643836	17.9352202812127\\
1993.71780821918	15.8244754248895\\
1993.8	12.8176191246578\\
1993.88219178082	15.2450364793308\\
1993.96438356164	17.5361849508275\\
1994.04657534247	14.8345299190087\\
1994.12876712329	12.8501619361977\\
1994.21095890411	12.6055047781572\\
1994.29315068493	11.5814820774459\\
1994.37534246575	11.2622143472985\\
1994.45753424658	13.3635249565444\\
1994.5397260274	15.2614874930797\\
1994.62191780822	17.6938028432781\\
1994.70410958904	16.828689286332\\
1994.78630136986	12.9971885661641\\
1994.86849315069	14.6684927871019\\
1994.95068493151	17.5131776039482\\
1995.03287671233	15.526347218727\\
1995.11506849315	12.9727329097728\\
1995.19726027397	12.7635798288284\\
1995.27945205479	11.8566859739144\\
1995.36164383562	11.2557434565211\\
1995.44383561644	12.917109731806\\
1995.52602739726	15.1049616391649\\
1995.60821917808	17.3414890406235\\
1995.6904109589	17.7254293834075\\
1995.77260273973	13.396548015324\\
1995.85479452055	14.1423302101135\\
1995.93698630137	17.2848038728522\\
1996.01912568306	16.2110574874371\\
1996.10109289617	13.1895561900412\\
1996.18306010929	12.8642994054044\\
1996.2650273224	12.136414248925\\
1996.34699453552	11.3421715876691\\
1996.42896174863	12.4996682863452\\
1996.51092896175	14.9049461647722\\
1996.59289617486	16.9539102884513\\
1996.67486338798	18.4152532823663\\
1996.75683060109	14.012575510472\\
1996.83879781421	13.7111628764405\\
1996.92076502732	16.8890257847414\\
1997.00273972603	16.815838505676\\
1997.08493150685	13.5219286249647\\
1997.16712328767	12.9169978288499\\
1997.24931506849	12.4073406913519\\
1997.33150684932	11.5030712242321\\
1997.41369863014	12.1515890033657\\
1997.49589041096	14.6365139405491\\
1997.57808219178	16.5843992683713\\
1997.6602739726	18.8317266625359\\
1997.74246575342	14.8216946419793\\
1997.82465753425	13.414398534994\\
1997.90684931507	16.3790575804462\\
1997.98904109589	17.2738629469592\\
1998.07123287671	13.97627069942\\
1998.15342465753	12.9444729573284\\
1998.23561643836	12.6567719553362\\
1998.31780821918	11.7198884091564\\
1998.4	11.901709359011\\
1998.48219178082	14.2957984743031\\
1998.56438356164	16.2596560436662\\
1998.64657534247	18.959107341249\\
1998.72876712329	15.7748015092999\\
1998.81095890411	13.2846419263411\\
1998.89315068493	15.8116595205985\\
1998.97534246575	17.5359772337953\\
1999.05753424658	14.5381113513237\\
1999.1397260274	12.977495929889\\
1999.22191780822	12.8706087437801\\
1999.30410958904	11.9739089722744\\
1999.38630136986	11.7631474544382\\
1999.46849315068	13.8990490216347\\
1999.55068493151	15.9791109514161\\
1999.63287671233	18.8310781123696\\
1999.71506849315	16.7945186825985\\
1999.79726027397	13.3463576621417\\
1999.87945205479	15.2401686694317\\
1999.96164383562	17.5817527954812\\
2000.04371584699	15.1716004445384\\
2000.12568306011	13.0505245045363\\
2000.20765027322	13.0362527791378\\
2000.28961748634	12.2478876840675\\
2000.37158469945	11.7349218363303\\
2000.45355191257	13.4774906616148\\
2000.53551912568	15.7206237829049\\
2000.6174863388	18.5132552585962\\
2000.69945355191	17.7780600644101\\
2000.78142076503	13.6123055659898\\
2000.86338797814	14.7084018623479\\
2000.94535519126	17.4190824761181\\
2001.02739726027	15.8198004077602\\
2001.1095890411	13.1947975975374\\
2001.19178082192	13.1465834827525\\
2001.27397260274	12.5277935947575\\
2001.35616438356	11.8079712472246\\
2001.43835616438	13.0741357887228\\
2001.52054794521	15.4595186834461\\
2001.60273972603	18.0924725181018\\
2001.68493150685	18.6258078990458\\
2001.76712328767	14.0923044956394\\
2001.84931506849	14.2633021327334\\
2001.93150684932	17.0945884621929\\
2002.01369863014	16.4261450963498\\
2002.09589041096	13.4431432855472\\
2002.17808219178	13.2124914746594\\
2002.2602739726	12.8089131732507\\
2002.34246575342	11.9733104129041\\
2002.42465753425	12.7368341971721\\
2002.50684931507	15.1805475202529\\
2002.58904109589	17.6526199470542\\
2002.67123287671	19.260795603324\\
2002.75342465753	14.7848513450829\\
2002.83561643836	13.9470679469603\\
2002.91780821918	16.6712954850609\\
2003	16.937501164652\\
2003.08219178082	13.8176459475505\\
2003.16438356164	13.2570960926658\\
2003.24657534247	13.0882757890616\\
2003.32876712329	12.2200165952419\\
2003.41095890411	12.5049820600775\\
2003.49315068493	14.8809724163296\\
2003.57534246575	17.2561985349492\\
2003.65753424658	19.6475833222735\\
2003.7397260274	15.6730608229264\\
2003.82191780822	13.7982776706079\\
2003.90410958904	16.2168143247951\\
2003.98630136986	17.3177551820116\\
2004.06830601093	14.3273149604224\\
2004.15027322404	13.3149562629409\\
2004.23224043716	13.3637892796133\\
2004.31420765027	12.5378285677356\\
2004.39617486339	12.4049069776191\\
2004.4781420765	14.5713707296737\\
2004.56010928962	16.9337479343912\\
2004.64207650273	19.7913929769475\\
2004.72404371585	16.7117903493361\\
2004.80601092896	13.8433658136397\\
2004.88797814208	15.7819194716591\\
2004.96994535519	17.5415993414177\\
2005.05205479452	14.9522887644957\\
2005.13424657534	13.4149015006657\\
2005.21643835616	13.6199756037785\\
2005.29863013699	12.9046898964294\\
2005.38082191781	12.4366477671397\\
2005.46301369863	14.2598748016943\\
2005.54520547945	16.6704390402583\\
2005.62739726027	19.7130850253454\\
2005.7095890411	17.8088310841621\\
2005.79178082192	14.0854791308857\\
2005.87397260274	15.3881092190277\\
2005.95616438356	17.5873105905896\\
2006.03835616438	15.6346200126988\\
2006.12054794521	13.57059187683\\
2006.20273972603	13.8263626836592\\
2006.28493150685	13.2840641328579\\
2006.36712328767	12.5759045288156\\
2006.44931506849	13.9519712343273\\
2006.53150684932	16.4206975088491\\
2006.61369863014	19.4435859904044\\
2006.69589041096	18.8339509765226\\
2006.77808219178	14.5091253491821\\
2006.8602739726	15.040577482469\\
2006.94246575342	17.4473454759614\\
2007.02465753425	16.2898612593043\\
2007.10684931507	13.7852252225292\\
2007.18904109589	13.9524274802115\\
2007.27123287671	13.6337418303613\\
2007.35342465753	12.7850094856737\\
2007.43561643836	13.6561615111138\\
2007.51780821918	16.1318751553887\\
2007.6	19.0216271932457\\
2007.68219178082	19.6449511561744\\
2007.76438356164	15.0811778871854\\
2007.84657534247	14.7377403290402\\
2007.92876712329	17.1300626394688\\
2008.01092896175	16.8197607663566\\
2008.09289617486	14.0478832988245\\
2008.17486338798	13.9742979690429\\
2008.25683060109	13.9068287042247\\
2008.33879781421	13.0151846682511\\
2008.42076502732	13.3773096933996\\
2008.50273224044	15.7553826053976\\
2008.58469945355	18.4782003130727\\
2008.66666666667	20.1146748690398\\
2008.74863387978	15.7449494614764\\
2008.8306010929	14.4745973937953\\
2008.91256830601	16.6551909549629\\
2008.99453551913	17.13183597545\\
2009.07671232877	14.3329568452892\\
2009.15890410959	13.8834295835495\\
2009.24109589041	14.059361359551\\
2009.32328767123	13.2157258596491\\
2009.40547945205	13.1173572445684\\
2009.48767123288	15.2641855196854\\
2009.5698630137	17.8357678553696\\
2009.65205479452	20.1675641845246\\
2009.73424657534	16.422404793176\\
2009.81643835616	14.2486307725057\\
2009.89863013699	16.0519504845217\\
2009.98082191781	17.1620389313298\\
2010.06301369863	14.6010978601542\\
2010.14520547945	13.6885766586465\\
2010.22739726027	14.0560363648593\\
2010.3095890411	13.3396592043276\\
2010.39178082192	12.8714428149442\\
2010.47397260274	14.6564833477908\\
2010.55616438356	17.1042347879173\\
2010.63835616438	19.793780668672\\
2010.72054794521	17.0155534634019\\
2010.80273972603	14.05747617181\\
2010.88493150685	15.3524802186174\\
2010.96712328767	16.8871272038858\\
2011.04931506849	14.8013276666283\\
2011.13150684931	13.4119936892268\\
2011.21369863014	13.8769782145244\\
2011.29589041096	13.350714271328\\
2011.37808219178	12.6290897514223\\
2011.4602739726	13.9562394349973\\
2011.54246575342	16.2890762808665\\
2011.62465753425	19.050127441805\\
2011.70684931507	17.4233313956485\\
2011.78904109589	13.9015262059353\\
2011.87123287671	14.5950657879661\\
2011.95342465753	16.3342812347799\\
2012.03551912568	14.8851815546422\\
2012.1174863388	13.0886763002426\\
2012.19945355191	13.5299141935944\\
2012.28142076503	13.2357275180108\\
2012.36338797814	12.3843674753094\\
2012.44535519126	13.2133330442361\\
2012.52732240437	15.4092567849054\\
2012.60928961749	18.0515855129422\\
2012.6912568306	17.5755514451934\\
2012.77322404372	13.7911785036975\\
2012.85519125683	13.8316829851791\\
2012.93715846995	15.5810678713956\\
2013.01917808219	14.8266287067035\\
2013.10136986301	12.7642636962485\\
2013.18356164384	13.0551349234897\\
2013.26575342466	13.0082418922425\\
2013.34794520548	12.1396336306237\\
2013.4301369863	12.4885787903611\\
2013.51232876712	14.4966367349538\\
2013.59452054795	16.9293561125076\\
2013.67671232877	17.4427115828256\\
2013.75890410959	13.7324490937673\\
2013.84109589041	13.1092558430415\\
2013.92328767123	14.7160396120612\\
2014.00547945205	14.6124636395863\\
2014.08767123288	12.4697673486684\\
2014.1698630137	12.5004652808243\\
2014.25205479452	12.6855501990679\\
2014.33424657534	11.8903665374248\\
2014.41643835616	11.8242480686265\\
2014.49863013699	13.5768705273569\\
2014.58082191781	15.782042309321\\
2014.66301369863	17.0258271356652\\
2014.74520547945	13.7113410869116\\
2014.82739726027	12.4573979815354\\
2014.9095890411	13.8116247505733\\
2014.99178082192	14.2399002352494\\
2015.07397260274	12.2136560950339\\
2015.15616438356	11.9107009690514\\
2015.23835616438	12.2815484424449\\
2015.32054794521	11.6256330870912\\
2015.40273972603	11.2394274563381\\
2015.48493150685	12.670497097211\\
2015.56712328767	14.6664727394784\\
2015.64931506849	16.3537486485245\\
2015.73150684932	13.6918669062312\\
2015.81369863014	11.887610240203\\
2015.89589041096	12.913537054121\\
2015.97808219178	13.7142545205547\\
2016.06010928962	11.9791205754806\\
2016.14207650273	11.3183990579098\\
2016.22404371585	11.8011666628138\\
2016.30601092896	11.3265657128554\\
2016.38797814208	10.7284184434562\\
2016.46994535519	11.7904188675881\\
2016.55191256831	13.6004772455417\\
2016.63387978142	15.4738222988223\\
2016.71584699454	13.6195265129873\\
2016.79781420765	11.3963789157567\\
2016.87978142077	12.0447146871742\\
2016.96174863388	13.0524298103581\\
2017.04383561644	11.73374626873\\
2017.12602739726	10.7470751873968\\
2017.20821917808	11.250427239309\\
2017.2904109589	10.978092550521\\
2017.37260273973	10.2751613088668\\
2017.45479452055	10.9524703902097\\
2017.53698630137	12.5878493286228\\
2017.61917808219	14.4565824363183\\
2017.70136986301	13.4455162633659\\
2017.78356164384	10.9801114256701\\
2017.86575342466	11.224417621966\\
2017.94794520548	12.2938768708276\\
2017.94794520548	21.0899806281005\\
2017.86575342466	19.2469580657095\\
2017.78356164384	18.7732834271085\\
2017.70136986301	22.6561508162538\\
2017.61917808219	24.1987568328862\\
2017.53698630137	21.1872860215486\\
2017.45479452055	18.5637739948172\\
2017.37260273973	17.4884656784654\\
2017.2904109589	18.6436633575263\\
2017.20821917808	19.025921732156\\
2017.12602739726	18.0912501310444\\
2017.04383561644	19.528097445138\\
2016.96174863388	21.4225383688751\\
2016.87978142077	19.7534124938199\\
2016.79781420765	18.692120046768\\
2016.71584699454	22.0372695587606\\
2016.63387978142	24.8119146479951\\
2016.55191256831	21.9330776751145\\
2016.46994535519	19.1748847909139\\
2016.38797814208	17.5595656403661\\
2016.30601092896	18.5314876245744\\
2016.22404371585	19.2345531488884\\
2016.14207650273	18.3757780101737\\
2016.06010928962	19.2625381697542\\
2015.97808219178	21.7369210894678\\
2015.89589041096	20.4333237625052\\
2015.81369863014	18.8650977830739\\
2015.73150684932	21.4798324732108\\
2015.64931506849	25.3618496006015\\
2015.56712328767	22.864416411964\\
2015.48493150685	19.9437482619759\\
2015.40273972603	17.8393108948968\\
2015.32054794521	18.4842943585613\\
2015.23835616438	19.4630916507247\\
2015.15616438356	18.8096466274831\\
2015.07397260274	19.1369142227279\\
2014.99178082192	21.9935695050187\\
2014.9095890411	21.2652541434982\\
2014.82739726027	19.2799618860509\\
2014.74520547945	21.0413824247602\\
2014.66301369863	25.7739892939437\\
2014.58082191781	23.9845688740636\\
2014.49863013699	20.8506509824847\\
2014.41643835616	18.3384813979987\\
2014.33424657534	18.5142539159755\\
2014.25205479452	19.7016380800538\\
2014.1698630137	19.3497899706353\\
2014.08767123288	19.1795547320391\\
2014.00547945205	22.1674316852006\\
2013.92328767123	22.2137820159578\\
2013.84109589041	19.9198083952937\\
2013.75890410959	20.7663953858084\\
2013.67671232877	25.9854487576869\\
2013.59452054795	25.264684797955\\
2013.51232876712	21.8720269637735\\
2013.4301369863	19.0468296583296\\
2013.34794520548	18.6280964723547\\
2013.26575342466	19.9287909590107\\
2013.18356164384	19.9342694139916\\
2013.10136986301	19.3881980612372\\
2013.01917808219	22.2341889315402\\
2012.93715846995	23.2032034348242\\
2012.85519125683	20.7444411063629\\
2012.77322404372	20.6645345605334\\
2012.6912568306	25.9381418301743\\
2012.60928961749	26.6118941106077\\
2012.52732240437	22.9663605959832\\
2012.44535519126	19.9163011194167\\
2012.36338797814	18.8163772425495\\
2012.28142076503	20.1022628212095\\
2012.19945355191	20.479691057893\\
2012.1174863388	19.7229670368019\\
2012.03551912568	22.1721637535745\\
2011.95342465753	24.1152636161572\\
2011.87123287671	21.6893230509185\\
2011.78904109589	20.7162609450857\\
2011.70684931507	25.5990730401942\\
2011.62465753425	27.8701404484801\\
2011.54246575342	24.0809723269066\\
2011.4602739726	20.8666972917193\\
2011.37808219178	19.0613187826918\\
2011.29589041096	20.1726976612748\\
2011.21369863014	20.8970434710018\\
2011.13150684931	20.1142505390248\\
2011.04931506849	21.972587402135\\
2010.96712328767	24.806648645394\\
2010.88493150685	22.6684176527632\\
2010.80273972603	20.8802053723888\\
2010.72054794521	24.9725898432978\\
2010.63835616438	28.8351873141882\\
2010.55616438356	25.1525486770917\\
2010.47397260274	21.7931152570346\\
2010.39178082192	19.3385014142835\\
2010.3095890411	20.097415681387\\
2010.22739726027	21.1084209880398\\
2010.14520547945	20.4748721427131\\
2010.06301369863	21.6474107271934\\
2009.98082191781	25.1484162913062\\
2009.89863013699	23.592001311519\\
2009.81643835616	21.116458406886\\
2009.73424657534	24.1229381922693\\
2009.65205479452	29.3248136157113\\
2009.5698630137	26.1368297450618\\
2009.48767123288	22.6092471023508\\
2009.40547945205	19.6403504392425\\
2009.32328767123	19.8768032116471\\
2009.24109589041	21.0856479896756\\
2009.15890410959	20.7373696348367\\
2009.07671232877	21.2464012398747\\
2008.99453551913	25.0841464814215\\
2008.91256830601	24.3941677670383\\
2008.8306010929	21.4073646674453\\
2008.74863387978	23.1667928117787\\
2008.66666666667	29.2399425229268\\
2008.58469945355	27.0114836946851\\
2008.50273224044	23.2692509072724\\
2008.42076502732	19.970586946142\\
2008.33879781421	19.5503405203963\\
2008.25683060109	20.844457427143\\
2008.17486338798	20.8569604584653\\
2008.09289617486	20.8291431996534\\
2008.01092896175	24.631736234896\\
2007.92876712329	25.0216782571931\\
2007.84657534247	21.7458027953717\\
2007.76438356164	22.2266967493057\\
2007.68219178082	28.5780230565459\\
2007.6	27.7513125618947\\
2007.51780821918	23.7674128817894\\
2007.43561643836	20.3285955360253\\
2007.35342465753	19.1782992564898\\
2007.27123287671	20.4272033978241\\
2007.18904109589	20.8124749893534\\
2007.10684931507	20.4438650836166\\
2007.02465753425	23.8712525212915\\
2006.94246575342	25.4288643735724\\
2006.8602739726	22.1300647962461\\
2006.77808219178	21.405471427336\\
2006.69589041096	27.4334377135553\\
2006.61369863014	28.3171984437924\\
2006.53150684932	24.1372715852277\\
2006.44931506849	20.7070117888931\\
2006.36712328767	18.8307150377422\\
2006.28493150685	19.892924668747\\
2006.20273972603	20.6117444657061\\
2006.12054794521	20.123193457302\\
2006.03835616438	22.9282224336411\\
2005.95616438356	25.5865765811772\\
2005.87397260274	22.5662586602035\\
2005.79178082192	20.781632652375\\
2005.7095890411	25.9789615693123\\
2005.62739726027	28.6623332413444\\
2005.54520547945	24.4462867322641\\
2005.46301369863	21.0971234748266\\
2005.38082191781	18.578015284538\\
2005.29863013699	19.3084857776423\\
2005.21643835616	20.2884451054868\\
2005.13424657534	19.8817370202511\\
2005.05205479452	21.9410451225035\\
2004.96994535519	25.4841410537769\\
2004.88797814208	23.0589628392593\\
2004.80601092896	20.4034994240041\\
2004.72404371585	24.413882599024\\
2004.64207650273	28.7331074646556\\
2004.56010928962	24.7701603319947\\
2004.4781420765	21.4874400450672\\
2004.39617486339	18.4762269080605\\
2004.31420765027	18.7363720828192\\
2004.23224043716	19.888541548611\\
2004.15027322404	19.7159427449333\\
2004.06830601093	21.0316516969391\\
2003.98630136986	25.134719091876\\
2003.90410958904	23.6057279774369\\
2003.82191780822	20.2958720746883\\
2003.7397260274	22.9244974322796\\
2003.65753424658	28.4904138745887\\
2003.57534246575	25.1764818272188\\
2003.49315068493	21.8730439264071\\
2003.41095890411	18.5628712520683\\
2003.32876712329	18.2322592291762\\
2003.24657534247	19.45946374324\\
2003.16438356164	19.6087678432888\\
2003.08219178082	20.2858496134042\\
2003	24.571730437645\\
2002.91780821918	24.1827171214636\\
2002.83561643836	20.4575610805694\\
2002.75342465753	21.6449763200072\\
2002.67123287671	27.9105884545886\\
2002.58904109589	25.6898918459415\\
2002.50684931507	22.2462744623028\\
2002.42465753425	18.8401501140561\\
2002.34246575342	17.8307712136313\\
2002.2602739726	19.0266908937252\\
2002.17808219178	19.5216138420636\\
2002.09589041096	19.7347344991189\\
2002.01369863014	23.8321280324448\\
2001.93150684932	24.7247457049551\\
2001.84931506849	20.8539069708567\\
2001.76712328767	20.6420338656336\\
2001.68493150685	26.9900282432041\\
2001.60273972603	26.2700298899203\\
2001.52054794521	22.5954288185812\\
2001.43835616438	19.2716505934271\\
2001.35616438356	17.5484011081361\\
2001.27397260274	18.5948609398612\\
2001.19178082192	19.406924968171\\
2001.1095890411	19.3668510716054\\
2001.02739726027	22.9659088516536\\
2000.94535519126	25.141408417097\\
2000.86338797814	21.4327365122757\\
2000.78142076503	19.9408817617969\\
2000.69945355191	25.779082846944\\
2000.6174863388	26.830474821091\\
2000.53551912568	22.9265979265535\\
2000.45355191257	19.8018207074758\\
2000.37158469945	17.401680143255\\
2000.28961748634	18.1685047149605\\
2000.20765027322	19.2327637581586\\
2000.12568306011	19.1510887579068\\
2000.04371584699	22.0458770999262\\
1999.96164383562	25.3463706356733\\
1999.87945205479	22.1369011542924\\
1999.79726027397	19.5438562667962\\
1999.71506849315	24.3839125140017\\
1999.63287671233	27.2539533676005\\
1999.55068493151	23.2622409007569\\
1999.46849315068	20.3628279205501\\
1999.38630136986	17.4035104275152\\
1999.30410958904	17.7534972285172\\
1999.22191780822	18.9837170485688\\
1999.1397260274	19.0402643827082\\
1999.05753424658	21.1494374243163\\
1998.97534246575	25.2732043820043\\
1998.89315068493	22.9025622309114\\
1998.81095890411	19.4365368439601\\
1998.72876712329	22.9414029806141\\
1998.64657534247	27.4182698945242\\
1998.56438356164	23.6369860845375\\
1998.48219178082	20.8938365482177\\
1998.4	17.5665563051491\\
1998.31780821918	17.3688164125889\\
1998.23561643836	18.6696482202652\\
1998.15342465753	18.9894691824708\\
1998.07123287671	20.3555923566765\\
1997.98904109589	24.9076723251949\\
1997.90684931507	23.6706358674593\\
1997.82465753425	19.6005447473203\\
1997.74246575342	21.5939425750643\\
1997.6602739726	27.2308148386672\\
1997.57808219178	24.0814803697412\\
1997.49589041096	21.3510386922494\\
1997.41369863014	17.8918582927885\\
1997.33150684932	17.0382463681895\\
1997.24931506849	18.3078807757452\\
1997.16712328767	18.9493068658439\\
1997.08493150685	19.7145121830447\\
1997.00273972603	24.2737684491832\\
1996.92076502732	24.3680172123257\\
1996.83879781421	20.0008972267293\\
1996.75683060109	20.4492423810271\\
1996.67486338798	26.64281098306\\
1996.59289617486	24.5953834861072\\
1996.51092896175	21.7116076398007\\
1996.42896174863	18.3601681191619\\
1996.34699453552	16.7879256290985\\
1996.2650273224	17.9175016885348\\
1996.18306010929	18.8756600702273\\
1996.10109289617	19.2467362872852\\
1996.01912568306	23.4356815005592\\
1995.93698630137	24.9156607071991\\
1995.85479452055	20.5913448510217\\
1995.77260273973	19.5761155519121\\
1995.6904109589	25.6738370833884\\
1995.60821917808	25.1395729206723\\
1995.52602739726	21.9808014069264\\
1995.44383561644	18.9297778021152\\
1995.36164383562	16.6439550104296\\
1995.27945205479	17.5152122700567\\
1995.19726027397	18.7355451380992\\
1995.11506849315	18.9432653107871\\
1995.03287671233	22.483334913315\\
1994.95068493151	25.2376781458179\\
1994.86849315069	21.316313426491\\
1994.78630136986	19.0077328396564\\
1994.70410958904	24.4140584337511\\
1994.62191780822	25.6371760728735\\
1994.5397260274	22.1932376344676\\
1994.45753424658	19.5426685047447\\
1994.37534246575	16.6324191205756\\
1994.29315068493	17.1185008935163\\
1994.21095890411	18.5149027742235\\
1994.12876712329	18.7738612539677\\
1994.04657534247	21.5168420792137\\
1993.96438356164	25.2778642030662\\
1993.88219178082	22.1132627188256\\
1993.8	18.7482969731461\\
1993.71780821918	23.000320540519\\
1993.63561643836	25.9797544441131\\
1993.55342465753	22.3979185428058\\
1993.47123287671	20.1293606045407\\
1993.38904109589	16.7714965022645\\
1993.30684931507	16.7437936974201\\
1993.22465753425	18.2150146481405\\
1993.14246575342	18.6909276734316\\
1993.0602739726	20.6250209565489\\
1992.9781420765	25.0122250426675\\
1992.89617486339	22.9148502999968\\
1992.81420765027	18.7826190538184\\
1992.73224043716	21.5870107560609\\
1992.65027322404	26.0565250726568\\
1992.56830601093	22.6491317255716\\
1992.48633879781	20.6308696216624\\
1992.4043715847	17.0736937629013\\
1992.32240437158	16.4168239571516\\
1992.24043715847	17.8581281948095\\
1992.15846994536	18.648123154918\\
1992.07650273224	19.8825381662663\\
1991.99452054795	24.4705386276192\\
1991.91232876712	23.6635760409317\\
1991.8301369863	19.0912924166102\\
1991.74794520548	20.3236424614362\\
1991.66575342466	25.7972479007398\\
1991.58356164384	22.9977080425939\\
1991.50136986301	21.021921240337\\
1991.41917808219	17.5454066018001\\
1991.33698630137	16.1758634147871\\
1991.25479452055	17.482470089422\\
1991.17260273973	18.61075512675\\
1991.0904109589	19.3417632066646\\
1991.00821917808	23.7311490039639\\
1990.92602739726	24.3115758680596\\
1990.84383561644	19.6493112636653\\
1990.76164383562	19.3254967412975\\
1990.67945205479	25.1889687986634\\
1990.59726027397	23.4648067281028\\
1990.51506849315	21.3099989689034\\
1990.43287671233	18.1713577325098\\
1990.35068493151	16.057253949137\\
1990.26849315068	17.1197803952161\\
1990.18630136986	18.5464342006339\\
1990.10410958904	19.0133626262809\\
1990.02191780822	22.8840943068932\\
1989.9397260274	24.799781816511\\
1989.85753424658	20.4079272717943\\
1989.77534246575	18.6503626087372\\
1989.69315068493	24.264596512101\\
1989.61095890411	24.0098844991193\\
1989.52876712329	21.5174724405237\\
1989.44657534247	18.8975515929769\\
1989.36438356164	16.0818186337064\\
1989.28219178082	16.7815948931744\\
1989.2	18.4204407471175\\
1989.11780821918	18.8625722769213\\
1989.03561643836	22.0076624479711\\
1988.95355191257	25.0560955695069\\
1988.87158469945	21.289963410158\\
1988.78961748634	18.3066662030467\\
1988.70765027322	23.1017839296572\\
1988.62568306011	24.5316845486396\\
1988.54371584699	21.6789620694177\\
1988.46174863388	19.6399706032305\\
1988.37978142077	16.2604050093285\\
1988.29781420765	16.4720155258367\\
1988.21584699454	18.2125376579848\\
1988.13387978142	18.8322971382666\\
1988.05191256831	21.1767169394201\\
1987.9698630137	25.0308373813752\\
1987.88767123288	22.2106126358631\\
1987.80547945205	18.2814099631592\\
1987.72328767123	21.8279764013176\\
1987.64109589041	24.9042714679795\\
1987.55890410959	21.8469501329342\\
1987.47671232877	20.3115894791607\\
1987.39452054795	16.6011287810972\\
1987.31232876712	16.2017589991794\\
1987.2301369863	17.9269133314012\\
1987.14794520548	18.8610216543486\\
1987.06575342466	20.4596279060788\\
1986.98356164384	24.7194251867471\\
1986.90136986301	23.0905998860731\\
1986.81917808219	18.5514865473895\\
1986.73698630137	20.5938866109617\\
1986.65479452055	25.013617161703\\
1986.57260273973	22.0819852374093\\
1986.4904109589	20.8502007089541\\
1986.40821917808	17.1104895448778\\
1986.32602739726	15.9964138812526\\
1986.24383561644	17.5926710790471\\
1986.16164383562	18.8983103414564\\
1986.07945205479	19.9136013491449\\
1985.99726027397	24.1720585225475\\
1985.91506849315	23.8665838074194\\
1985.83287671233	19.087157174901\\
1985.75068493151	19.5381929089695\\
1985.66849315068	24.7874412212564\\
1985.58630136986	22.4282021334472\\
1985.50410958904	21.2295660239917\\
1985.42191780822	17.7796636824222\\
1985.3397260274	15.8870298226825\\
1985.25753424658	17.2437735455105\\
1985.17534246575	18.9009404172802\\
1985.09315068493	19.5647303678418\\
1985.01095890411	23.4682805382775\\
1984.92896174863	24.4808918284265\\
1984.84699453552	19.8415626567208\\
1984.7650273224	18.7570732511273\\
1984.68306010929	24.2096637808884\\
1984.60109289617	22.8885012618983\\
1984.51912568306	21.4605058832352\\
1984.43715846995	18.5740140566547\\
1984.35519125683	15.9047634362055\\
1984.27322404372	16.9100800785475\\
1984.1912568306	18.8389591137745\\
1984.10928961749	19.408582160809\\
1984.02732240437	22.70372953406\\
1983.94520547945	24.8894816509181\\
1983.86301369863	20.7552972533511\\
1983.78082191781	18.3068797648861\\
1983.69863013699	23.337356255486\\
1983.61643835616	23.4229603048826\\
1983.53424657534	21.5926696709739\\
1983.45205479452	19.4348345823208\\
1983.3698630137	16.0792861649978\\
1983.28767123288	16.6151391707993\\
1983.20547945205	18.6990096277873\\
1983.12328767123	19.4119938115709\\
1983.04109589041	21.9691411365598\\
1982.95890410959	25.0611913151547\\
1982.87671232877	21.7519432398189\\
1982.79452054795	18.2029816704179\\
1982.71232876712	22.2786515633901\\
1982.6301369863	23.9411640292929\\
1982.54794520548	21.6919578727608\\
1982.46575342466	20.2783707935845\\
1982.38356164384	16.4299669364718\\
1982.30136986301	16.3740371653773\\
1982.21917808219	18.4823399928645\\
1982.13698630137	19.5194903975798\\
1982.05479452055	21.3397297238083\\
1981.97260273973	24.9900002762964\\
1981.8904109589	22.749785740075\\
1981.80821917808	18.4347683272517\\
1981.72602739726	21.1755189355016\\
1981.64383561644	24.3286690521166\\
1981.56164383562	21.832219757169\\
1981.47945205479	21.0203887837366\\
1981.39726027397	16.9681753596644\\
1981.31506849315	16.2034605843094\\
1981.23287671233	18.2074147218364\\
1981.15068493151	19.6680089275099\\
1981.06849315068	20.871361857801\\
1980.98633879781	24.7033181949182\\
1980.9043715847	23.6730550220933\\
1980.82240437158	18.9726811083423\\
1980.74043715847	20.1727775742257\\
1980.65846994536	24.4783836333524\\
1980.57650273224	22.0784185302949\\
1980.49453551913	21.6011713636375\\
1980.41256830601	17.694014392058\\
1980.3306010929	16.1266574904712\\
1980.24863387978	17.9054304558135\\
1980.16666666667	19.7999683758263\\
1980.08469945355	20.5969541871835\\
1980.00273224044	24.2598775937732\\
1979.92054794521	24.4598318028644\\
1979.83835616438	19.7690430184067\\
1979.75616438356	19.3887837562389\\
1979.67397260274	24.3184326397725\\
1979.59178082192	22.4627033550033\\
1979.5095890411	21.9952932140959\\
1979.42739726027	18.581701116603\\
1979.34520547945	16.1654441702805\\
1979.26301369863	17.602032216305\\
1979.18082191781	19.8610973026309\\
1979.09863013699	20.5114558305289\\
1979.01643835616	23.7252190773078\\
1978.93424657534	25.0535526314269\\
1978.85205479452	20.7489182181741\\
1978.7698630137	18.8950823757467\\
1978.68767123288	23.8287993986072\\
1978.60547945205	22.9659645478101\\
1978.52328767123	22.2148803414059\\
1978.44109589041	19.5726683420219\\
1978.35890410959	16.3398561815445\\
1978.27671232877	17.3161100771671\\
1978.19452054795	19.8140964317242\\
1978.11232876712	20.5808801718465\\
1978.0301369863	23.1705124390595\\
1977.94794520548	25.4179595925033\\
1977.86575342466	21.8227028489389\\
1977.78356164384	18.7272665332002\\
1977.70136986301	23.0630094484113\\
1977.61917808219	23.5249180770137\\
1977.53698630137	22.3138527379206\\
1977.45479452055	20.5838376387195\\
1977.37260273973	16.6706445950732\\
1977.2904109589	17.0639961252716\\
1977.20821917808	19.647467683415\\
1977.12602739726	20.7497974367296\\
1977.04383561644	22.6626108705095\\
1976.96174863388	25.5404944767723\\
1976.87978142077	22.8925732220139\\
1976.79781420765	18.8873691236209\\
1976.71584699454	22.1313800730667\\
1976.63387978142	24.0354047058988\\
1976.55191256831	22.3670803589185\\
1976.46994535519	21.5153574129702\\
1976.38797814208	17.1722364012393\\
1976.30601092896	16.8590529753591\\
1976.22404371585	19.3717451097146\\
1976.14207650273	20.9476727386359\\
1976.06010928962	22.2534170290878\\
1975.97808219178	25.4338309265869\\
1975.89589041096	23.8644176795458\\
1975.81369863014	19.3483833216695\\
1975.73150684932	21.1714706601623\\
1975.64931506849	24.3725592082807\\
1975.56712328767	22.4477256862537\\
1975.48493150685	22.2706384549442\\
1975.40273972603	17.8467124238742\\
1975.32054794521	16.7151513915054\\
1975.23835616438	19.0129613224178\\
1975.15616438356	21.1004880425587\\
1975.07397260274	21.973702808112\\
1974.99178082192	25.1345111519389\\
1974.9095890411	24.6608758282957\\
1974.82739726027	20.0574375472186\\
1974.74520547945	20.3169358597214\\
1974.66301369863	24.4251464480704\\
1974.58082191781	22.6073832464905\\
1974.49863013699	22.7810421802955\\
1974.41643835616	18.6757827403927\\
1974.33424657534	16.6475009908035\\
1974.25205479452	18.6006417188769\\
1974.1698630137	21.1389489958238\\
1974.08767123288	21.8225749661975\\
1974.00547945205	24.6875238218859\\
1973.92328767123	25.218387541565\\
1973.84109589041	20.9263132985875\\
1973.75890410959	19.6611264655799\\
1973.67671232877	24.114933908162\\
1973.59452054795	22.8440100912557\\
1973.51232876712	23.0066897441395\\
1973.4301369863	19.5975006192154\\
1973.34794520548	16.6594939400503\\
1973.26575342466	18.1460899438006\\
1973.18356164384	20.9945060403515\\
1973.10136986301	21.7510419906942\\
1973.01917808219	24.1230047821562\\
1972.93715846995	25.475779949883\\
1972.85519125683	21.8236444273216\\
1972.77322404372	19.2394834218208\\
1972.6912568306	23.4157262819487\\
1972.60928961749	23.0895232774404\\
1972.52732240437	22.9409379027819\\
1972.44535519126	20.5015983985766\\
1972.36338797814	16.7449298307453\\
1972.28142076503	17.6485339357006\\
1972.19945355191	20.6215061116645\\
1972.1174863388	21.681770006231\\
1972.03551912568	23.4718640023135\\
1971.95342465753	25.4022460546749\\
1971.87123287671	22.6112521618539\\
1971.78904109589	19.0554583878803\\
1971.70684931507	22.3957364263931\\
1971.62465753425	23.2516128220827\\
1971.54246575342	22.6432567798368\\
1971.4602739726	21.2730591560976\\
1971.37808219178	16.9146138538425\\
1971.29589041096	17.1288032719892\\
1971.21369863014	20.0382908291651\\
1971.13150684931	21.5565351783278\\
1971.04931506849	22.7971231818953\\
1970.96712328767	25.0367771895537\\
1970.88493150685	23.1978249239278\\
1970.80273972603	19.1039782038903\\
1970.72054794521	21.2131445898103\\
1970.63835616438	23.2483395809895\\
1970.55616438356	22.2264945591558\\
1970.47397260274	21.8222872412611\\
1970.39178082192	17.1908537701449\\
1970.3095890411	16.6232822366652\\
1970.22739726027	19.3055741170394\\
1970.14520547945	21.3309734177351\\
1970.06301369863	22.1582814936913\\
1969.98082191781	24.4489017851087\\
1969.89863013699	23.5300674860272\\
1969.81643835616	19.3468895569935\\
1969.73424657534	20.0343868322085\\
1969.65205479452	22.9970143954119\\
1969.5698630137	21.7872758569327\\
1969.48767123288	22.0758091584474\\
1969.40547945205	17.5722203181501\\
1969.32328767123	16.1562493419391\\
1969.24109589041	18.4790034741855\\
1969.15890410959	20.9548309950378\\
1969.07671232877	21.5740408201672\\
1968.99453551913	23.6966658404009\\
1968.91256830601	23.5757586376093\\
1968.8306010929	19.7022246080295\\
1968.74863387978	18.9833829206007\\
1968.66666666667	22.4320064842583\\
1968.58469945355	21.3750969094022\\
1968.50273224044	21.9923921699098\\
1968.42076502732	18.0255987639136\\
1968.33879781421	15.7444567649903\\
1968.25683060109	17.6040659580907\\
1968.17486338798	20.392871999905\\
1968.09289617486	21.0347270090567\\
1968.01092896175	22.83571496174\\
1967.92876712329	23.339701346316\\
1967.84657534247	20.0701420463139\\
1967.76438356164	18.1419063811549\\
1967.68219178082	21.5518360530508\\
1967.6	21.0035831155466\\
1967.51780821918	21.5960079687259\\
1967.43561643836	18.5007320382638\\
1967.35342465753	15.4132339312612\\
1967.27123287671	16.7277027297302\\
1967.18904109589	19.6517453252445\\
1967.10684931507	20.5243008341261\\
1967.02465753425	21.9318836466345\\
1966.94246575342	22.8709794578723\\
1966.8602739726	20.3606275566251\\
1966.77808219178	17.5522636078858\\
1966.69589041096	20.430266866204\\
1966.61369863014	20.6536994198319\\
1966.53150684932	20.9678351435708\\
1966.44931506849	18.9308230579916\\
1966.36712328767	15.18808774943\\
1966.28493150685	15.8866562525434\\
1966.20273972603	18.7655285789213\\
1966.12054794521	20.0111172960936\\
1966.03835616438	21.0366868028677\\
1965.95616438356	22.2296668501237\\
1965.87397260274	20.4976567800709\\
1965.79178082192	17.2086173572724\\
1965.7095890411	19.1823313551021\\
1965.62739726027	20.2704266345527\\
1965.54520547945	20.2096894364006\\
1965.46301369863	19.2339049618589\\
1965.38082191781	15.0838592456129\\
1965.29863013699	15.1037937522191\\
1965.21643835616	17.7824208460553\\
1965.13424657534	19.4548209399271\\
1965.05205479452	20.1830015237096\\
1964.96994535519	21.4732636112064\\
1964.88797814208	20.435941707269\\
1964.80601092896	17.0690978343341\\
1964.72404371585	17.9376902132527\\
1964.64207650273	19.7878178250271\\
1964.56010928962	19.422386007359\\
1964.4781420765	19.3372750897946\\
1964.39617486339	15.1061843985419\\
1964.31420765027	14.3989749859101\\
1964.23224043716	16.7607360967136\\
1964.15027322404	18.8262808031359\\
1964.06830601093	19.3939671937564\\
1963.98630136986	20.6575042028831\\
1963.90410958904	20.1749703411181\\
1963.82191780822	17.0709031556821\\
1963.7397260274	16.8136191150724\\
1963.65753424658	19.155959287406\\
1963.57534246575	18.6844137022596\\
1963.49315068493	19.1980169943537\\
1963.41095890411	15.2450407296827\\
1963.32876712329	13.788328136924\\
1963.24657534247	15.7504879533894\\
1963.16438356164	18.1061848105133\\
1963.08219178082	18.6714830692984\\
1963	19.8193069870893\\
1962.91780821918	19.7395129143718\\
1962.83561643836	17.1286563841491\\
1962.75342465753	15.8817382311558\\
1962.67123287671	18.3466605740665\\
1962.58904109589	18.0247623184361\\
1962.50684931507	18.8026782716896\\
1962.42465753425	15.4599377235627\\
1962.34246575342	13.2767602154698\\
1962.2602739726	14.7781207779145\\
1962.17808219178	17.2803594847301\\
1962.09589041096	17.9898270775669\\
1962.01369863014	18.970478249689\\
1961.93150684932	19.1606577467821\\
1961.84931506849	17.1445603656145\\
1961.76712328767	15.1629720509758\\
1961.68493150685	17.3665574144341\\
1961.60273972603	17.4255145505777\\
1961.52054794521	18.174410731288\\
1961.43835616438	15.6835616070319\\
1961.35616438356	12.8642521357769\\
1961.27397260274	13.8557953050477\\
1961.19178082192	16.3528124241049\\
1961.1095890411	17.3140112079451\\
1961.02739726027	18.1172331079967\\
1960.94535519126	18.4788488559571\\
1960.86338797814	17.0408925793027\\
1960.78142076503	14.6474096959691\\
1960.69945355191	16.2738494782755\\
1960.6174863388	16.8500393780793\\
1960.53551912568	17.3842026126662\\
1960.45355191257	15.8463450910269\\
1960.37158469945	12.5592668419306\\
1960.28961748634	13.0004797455672\\
1960.20765027322	15.3601914698213\\
1960.12568306011	16.6238763535374\\
1960.04371584699	17.2794764891815\\
1959.96164383562	17.7473119444059\\
1959.87945205479	16.7876148996661\\
1959.79726027397	14.3094403795612\\
1959.71506849315	15.1656781442942\\
1959.63287671233	16.2603724136636\\
1959.55068493151	16.5288716216446\\
1959.46849315068	15.8887092536923\\
1959.38630136986	12.3712238596827\\
1959.30410958904	12.2290758835014\\
1959.22191780822	14.3509842555713\\
1959.1397260274	15.9063051821963\\
1959.05753424658	16.4749929400442\\
1958.97534246575	17.0068459651569\\
1958.89315068493	16.3909484171505\\
1958.81095890411	14.101084730501\\
1958.72876712329	14.1346260983931\\
1958.64657534247	15.6170876441568\\
1958.56438356164	15.6907130576425\\
1958.48219178082	15.7642378570801\\
1958.4	12.2979259828861\\
1958.31780821918	11.5532659725414\\
1958.23561643836	13.3684829589321\\
1958.15342465753	15.1543427611911\\
1958.07123287671	15.7156343686449\\
1957.98904109589	16.2832488534609\\
1957.90684931507	15.8872367305309\\
1957.82465753425	13.9640640296349\\
1957.74246575342	13.2523615258119\\
1957.6602739726	14.8999723964809\\
1957.57808219178	14.9272274221935\\
1957.49589041096	15.4584674725535\\
1957.41369863014	12.3272782650878\\
1957.33150684932	10.9859980994174\\
1957.24931506849	12.4493123062968\\
1957.16712328767	14.3743717045208\\
1957.08493150685	15.010855037665\\
1957.00273972603	15.5941812373136\\
1956.92076502732	15.3315710388569\\
1956.83879781421	13.8431831136623\\
1956.75683060109	12.5615082582583\\
1956.67486338798	14.1184063093484\\
1956.59289617486	14.2656661127445\\
1956.51092896175	14.9929190479884\\
1956.42896174863	12.4339858756152\\
1956.34699453552	10.5389745767851\\
1956.2650273224	11.6171584010121\\
1956.18306010929	13.5799992916832\\
1956.10109289617	14.3604055278862\\
1956.01912568306	14.9456416547191\\
1955.93698630137	14.7741056570027\\
1955.85479452055	13.6908112192888\\
1955.77260273973	12.0691654005865\\
1955.6904109589	13.3033259214383\\
1955.60821917808	13.6992573582888\\
1955.52602739726	14.4129298608333\\
1955.44383561644	12.5757084207641\\
1955.36164383562	10.2182728889373\\
1955.27945205479	10.8816438234531\\
1955.19726027397	12.7873555488343\\
1955.11506849315	13.7543260990275\\
1955.03287671233	14.3363092175276\\
1954.95068493151	14.2497735532907\\
1954.86849315069	13.4775520175542\\
1954.78630136986	11.754971413883\\
1954.70410958904	12.5012915490815\\
1954.62191780822	13.199019416406\\
1954.5397260274	13.7772686603827\\
1954.45753424658	12.6999004868777\\
1954.37534246575	10.0244391885045\\
1954.29315068493	10.2438163167464\\
1954.21095890411	12.0130091510593\\
1954.12876712329	13.1760540731152\\
1954.04657534247	13.7603708941512\\
1953.96438356164	13.7724447569158\\
1953.88219178082	13.1943021371932\\
1953.8	11.5763606335063\\
1953.71780821918	11.7594418515113\\
1953.63561643836	12.7229032791101\\
1953.55342465753	13.1391438285779\\
1953.47123287671	12.7497044860217\\
1953.38904109589	9.948215049116\\
1953.30684931507	9.69823648294141\\
1953.22465753425	11.2689164756943\\
1953.14246575342	12.6041515187653\\
1953.0602739726	13.2074248742467\\
1952.9781420765	13.3344586452388\\
1952.89617486339	12.8476406296443\\
1952.81420765027	11.4742131091477\\
1952.73224043716	11.1124825245069\\
1952.65027322404	12.2274650072453\\
1952.56830601093	12.5327534403753\\
1952.48633879781	12.6740754319389\\
1952.4043715847	9.96703714707875\\
1952.32240437158	9.23527659849689\\
1952.24043715847	10.5597975140145\\
1952.15846994536	12.015631533752\\
1952.07650273224	12.6622634448928\\
1951.99452054795	12.9111246913217\\
1951.91232876712	12.4515947850791\\
1951.8301369863	11.3807733770623\\
1951.74794520548	10.575116963607\\
1951.66575342466	11.6795184101174\\
1951.58356164384	11.9675423850683\\
1951.50136986301	12.4388697777197\\
1951.41917808219	10.0427534200005\\
1951.33698630137	8.84293365055106\\
1951.25479452055	9.88335506341174\\
1951.17260273973	11.3905351953197\\
1951.0904109589	12.1061970363821\\
1951.00821917808	12.4692896287535\\
1950.92602739726	12.0200747484541\\
1950.84383561644	11.2318236350595\\
1950.76164383562	10.1414474338644\\
1950.67945205479	11.0665628336185\\
1950.59726027397	11.4323900498148\\
1950.51506849315	12.0380241411708\\
1950.43287671233	10.1255547053929\\
1950.35068493151	8.5110862280197\\
1950.26849315068	9.23651288271555\\
1950.18630136986	10.7204454681591\\
1950.10410958904	11.5238229879189\\
1950.02191780822	11.9807703703272\\
1949.9397260274	11.5645089674159\\
1949.85753424658	10.9822183788961\\
1949.77534246575	9.78895799883072\\
1949.69315068493	10.3996582870187\\
1949.61095890411	10.9024929976563\\
1949.52876712329	11.492883218263\\
1949.44657534247	10.1579751248501\\
1949.36438356164	8.22935824820133\\
1949.28219178082	8.61542503129691\\
1949.2	10.006541522314\\
1949.11780821918	10.9015014374704\\
1949.03561643836	11.425368661898\\
1948.95355191257	11.087016874438\\
1948.87158469945	10.6122294887365\\
1948.78961748634	9.48129463504833\\
1948.70765027322	9.70584916909874\\
1948.62568306011	10.3480843307718\\
1948.54371584699	10.8434947858073\\
1948.46174863388	10.0855730748836\\
1948.37978142077	7.98729332000913\\
1948.29781420765	8.01973514719363\\
1948.21584699454	9.26159557054353\\
1948.13387978142	10.2339653935069\\
1948.05191256831	10.7992400959641\\
1947.9698630137	10.5852143080878\\
1947.88767123288	10.1328747960795\\
1947.80547945205	9.17904390661875\\
1947.72328767123	9.02115791293045\\
1947.64109589041	9.74861212003924\\
1947.55890410959	10.1388196503295\\
1947.47671232877	9.87210254361246\\
1947.39452054795	7.7749970614245\\
1947.31232876712	7.45499205408893\\
1947.2301369863	8.50785585051291\\
1947.14794520548	9.52757211377051\\
1947.06575342466	10.1159932475856\\
1946.98356164384	10.0565733438309\\
1946.90136986301	9.57922136118843\\
1946.81917808219	8.84932562762685\\
1946.73698630137	8.38029554311887\\
1946.65479452055	9.10179783805228\\
1946.57260273973	9.42543176498155\\
1946.4904109589	9.51073000453964\\
1946.40821917808	7.58307986820273\\
1946.32602739726	6.93223383706568\\
1946.24383561644	7.77241851610138\\
1946.16164383562	8.80011495262576\\
1946.07945205479	9.40250845712626\\
1945.99726027397	9.5029834984376\\
1945.91506849315	8.99762638889169\\
1945.83287671233	8.47417762711313\\
1945.75068493151	7.80886556496292\\
1945.66849315068	8.42568453397565\\
1945.58630136986	8.73956483712618\\
1945.50410958904	9.02611624728729\\
1945.42191780822	7.40266209351886\\
1945.3397260274	6.46516999180629\\
1945.25753424658	7.08153575012706\\
1945.17534246575	8.07676996488487\\
1945.09315068493	8.69092275172653\\
1945.01095890411	8.93253674926005\\
1944.92896174863	8.43125375237768\\
1944.84699453552	8.05323446905176\\
1944.7650273224	7.31826709594064\\
1944.68306010929	7.75103717317871\\
1944.60109289617	8.10141755287131\\
1944.51912568306	8.46254364013504\\
1944.43715846995	7.22248448335821\\
1944.35519125683	6.06394856009876\\
1944.27322404372	6.45327085899268\\
1944.1912568306	7.38067337247759\\
1944.10928961749	8.0066550070579\\
1944.02732240437	8.35488295006963\\
1943.94520547945	7.9072473247528\\
1943.86301369863	7.59880064352253\\
1943.78082191781	6.90375745819351\\
1943.69863013699	7.10956802899405\\
1943.61643835616	7.51480073998285\\
1943.53424657534	7.8680577697032\\
1943.45205479452	7.02847223299338\\
1943.3698630137	5.73203141908432\\
1943.28767123288	5.89601907209802\\
1943.20547945205	6.72861733602051\\
1943.12328767123	7.3646201876228\\
1943.04109589041	7.78001368499839\\
1942.95890410959	7.4348594656604\\
1942.87671232877	7.13089065238047\\
1942.79452054795	6.548946296225\\
1942.71232876712	6.52665730517954\\
1942.6301369863	6.97347586035708\\
1942.54794520548	7.28352968185554\\
1942.46575342466	6.80723031693766\\
1942.38356164384	5.46652860327129\\
1942.30136986301	5.41123550250168\\
1942.21917808219	6.13101900830619\\
1942.13698630137	6.77116799353514\\
1942.05479452055	7.21864418941604\\
1941.97260273973	7.01030009051741\\
1941.8904109589	6.67255702061737\\
1941.80821917808	6.23305977855309\\
1941.72602739726	6.01850665215233\\
1941.64383561644	6.4692337375942\\
1941.56164383562	6.73770679898448\\
1941.47945205479	6.55086593554558\\
1941.39726027397	5.25980924534615\\
1941.31506849315	4.99675244818231\\
1941.23287671233	5.59311444841752\\
1941.15068493151	6.22728478062499\\
1941.06849315068	6.68145323218237\\
1940.98633879781	6.6225650260697\\
1940.9043715847	6.24434406118674\\
1940.82240437158	5.93671643167728\\
1940.74043715847	5.59091622184569\\
1940.65846994536	5.99661805936955\\
1940.57650273224	6.24548721443885\\
1940.49453551913	6.25931725152589\\
1940.41256830601	5.10043413145537\\
1940.3306010929	4.64861349007763\\
1940.24863387978	5.11595578867385\\
1940.16666666667	5.73120305670117\\
1940.08469945355	6.17751860022764\\
1940.00273224044	6.25873025448325\\
1939.92054794521	5.86017634067637\\
1939.83835616438	5.64616798587627\\
1939.75616438356	5.24015624553381\\
1939.67397260274	5.55478028221488\\
1939.59178082192	5.80947540407894\\
1939.5095890411	5.94003947875484\\
1939.42739726027	4.97396945056007\\
1939.34520547945	4.36171269307734\\
1939.26301369863	4.6971189599987\\
1939.18082191781	5.27964249470611\\
1939.09863013699	5.71231759956427\\
1939.01643835616	5.90731781616937\\
1938.93424657534	5.52503589466094\\
1938.85205479452	5.35489523937379\\
1938.7698630137	4.95466310131767\\
1938.68767123288	5.14640713484238\\
1938.60547945205	5.42306204053848\\
1938.52328767123	5.6050534680627\\
1938.44109589041	4.86385883949242\\
1938.35890410959	4.12965075251992\\
1938.27671232877	4.33142935947777\\
1938.19452054795	4.86826917761224\\
1938.11232876712	5.28668160482966\\
1938.0301369863	5.56013646270149\\
1937.94794520548	5.23493659021841\\
1937.86575342466	5.06299556414191\\
1937.78356164384	4.71758555705814\\
1937.70136986301	4.77556966040058\\
1937.61917808219	5.07486486723326\\
1937.53698630137	5.26783573078968\\
1937.45479452055	4.75383733155119\\
1937.37260273973	3.94545694495333\\
1937.2904109589	4.0132281793109\\
1937.20821917808	4.49365255512156\\
1937.12602739726	4.8991295738275\\
1937.04383561644	5.21519592008401\\
1936.96174863388	4.98100845488467\\
1936.87978142077	4.77707954002893\\
1936.79781420765	4.51171008870711\\
1936.71584699454	4.4470889152137\\
1936.63387978142	4.75449396652671\\
1936.55191256831	4.94174573355313\\
1936.46994535519	4.63165139890385\\
1936.38797814208	3.80248519123991\\
1936.30601092896	3.73813539196615\\
1936.22404371585	4.15406639508633\\
1936.14207650273	4.54743262723738\\
1936.06010928962	4.87633982637349\\
1935.97808219178	4.7525227950465\\
1935.89589041096	4.50701092868552\\
1935.81369863014	4.32237525932704\\
1935.73150684932	4.16430659599337\\
1935.64931506849	4.45517430604843\\
1935.56712328767	4.63740364064245\\
1935.48493150685	4.49107002749489\\
1935.40273972603	3.69431590336373\\
1935.32054794521	3.50348697103414\\
1935.23835616438	3.8492312444662\\
1935.15616438356	4.22973097822012\\
1935.07397260274	4.55143838285039\\
1934.99178082192	4.54009427250448\\
1934.9095890411	4.2629962761497\\
1934.82739726027	4.14032309557343\\
1934.74520547945	3.92834383819633\\
1934.66301369863	4.17545335273011\\
1934.58082191781	4.36194197620551\\
1934.49863013699	4.33304383722278\\
1934.41643835616	3.61489640007791\\
1934.33424657534	3.30826919507001\\
1934.25205479452	3.57968530412917\\
1934.1698630137	3.94480033814105\\
1934.08767123288	4.24925799492339\\
1934.00547945205	4.33715874379055\\
1933.92328767123	4.05239961222764\\
1933.84109589041	3.96211050437576\\
1933.75890410959	3.73698439118974\\
1933.67671232877	3.91772555398705\\
1933.59452054795	4.11785626967369\\
1933.51232876712	4.16364513252356\\
1933.4301369863	3.55768485977115\\
1933.34794520548	3.15182013251377\\
1933.26575342466	3.3454606326521\\
1933.18356164384	3.69137693000298\\
1933.10136986301	3.97650175884492\\
1933.01917808219	4.14036932996486\\
1932.93715846995	3.87812693911951\\
1932.85519125683	3.78950516208713\\
1932.77322404372	3.58512474180664\\
1932.6912568306	3.68679454014341\\
1932.60928961749	3.90427067451606\\
1932.52732240437	3.99227862573707\\
1932.44535519126	3.51633141841958\\
1932.36338797814	3.03375325097607\\
1932.28142076503	3.14645298548009\\
1932.19945355191	3.46875574096031\\
1932.1174863388	3.73740737538169\\
1932.03551912568	3.95029779699325\\
1931.95342465753	3.7392557714455\\
1931.87123287671	3.62831194790305\\
1931.78904109589	3.46604934396584\\
1931.70684931507	3.48808362548525\\
1931.62465753425	3.71838947809872\\
1931.54246575342	3.8289422003496\\
1931.4602739726	3.48494590822086\\
1931.37808219178	2.95315176728346\\
1931.29589041096	2.98203156050044\\
1931.21369863014	3.27607813453809\\
1931.13150684931	3.53296448216616\\
1931.04931506849	3.76979223997046\\
1930.96712328767	3.63114190285568\\
1930.88493150685	3.48537400507615\\
1930.80273972603	3.37190307444616\\
1930.72054794521	3.32524427053501\\
1930.63835616438	3.55626572114876\\
1930.55616438356	3.68134697439396\\
1930.47397260274	3.45815399925973\\
1930.39178082192	2.90780442624797\\
1930.3095890411	2.85088829868936\\
1930.22739726027	3.11196091870766\\
1930.14520547945	3.36143653161432\\
1930.06301369863	3.60274053416219\\
1929.98082191781	3.54693915133861\\
1929.89863013699	3.36688114568948\\
1929.81643835616	3.29547543307003\\
1929.73424657534	3.19983120150803\\
1929.65205479452	3.41487564290465\\
1929.5698630137	3.55462880408229\\
1929.48767123288	3.43265942107401\\
1929.40547945205	2.89489801472942\\
1929.32328767123	2.75219906570383\\
1929.24109589041	2.97551436151948\\
1929.15890410959	3.22040548486131\\
1929.07671232877	3.45395549839997\\
1928.99453551913	3.48014946488283\\
1928.91256830601	3.27790811111665\\
1928.8306010929	3.23223725522372\\
1928.74863387978	3.11176043608055\\
1928.66666666667	3.29355946895673\\
1928.58469945355	3.45165125820755\\
1928.50273224044	3.40813683029734\\
1928.42076502732	2.91133255484718\\
1928.33879781421	2.68592885481898\\
1928.25683060109	2.86641229864149\\
1928.17486338798	3.10765206422265\\
1928.09289617486	3.32816785963447\\
1928.01092896175	3.42596486619368\\
1927.92876712329	3.22162409623493\\
1927.84657534247	3.18094008762107\\
1927.76438356164	3.05931428955296\\
1927.68219178082	3.19389067223106\\
1927.6	3.37313342957905\\
1927.51780821918	3.38689735673478\\
1927.43561643836	2.95364178968082\\
1927.35342465753	2.65255959515923\\
1927.27123287671	2.78454362766176\\
1927.18904109589	3.02126196757009\\
1927.10684931507	3.22887123663606\\
1927.02465753425	3.38167218936187\\
1926.94246575342	3.19865116234342\\
1926.8602739726	3.14313330928274\\
1926.77808219178	3.03915715401176\\
1926.69589041096	3.11874392214293\\
1926.61369863014	3.31799227975424\\
1926.53150684932	3.37284658061022\\
1926.44931506849	3.0179434742074\\
1926.36712328767	2.65275326808151\\
1926.28493150685	2.72988547125768\\
1926.20273972603	2.95973456468452\\
1926.12054794521	3.15796838881356\\
1926.03835616438	3.34688476605583\\
1925.95616438356	3.20729918613721\\
1925.87397260274	3.12255207919773\\
1925.79178082192	3.04704995926061\\
1925.7095890411	3.07164186923952\\
1925.62739726027	3.28446214385055\\
1925.54520547945	3.37071600083579\\
1925.46301369863	3.1005020313174\\
1925.38082191781	2.68737102477359\\
1925.29863013699	2.70286400294976\\
1925.21643835616	2.92233519908841\\
1925.13424657534	3.11620992333644\\
1925.05205479452	3.32361620355519\\
1924.96994535519	3.24440279500754\\
1924.88797814208	3.12439339568438\\
1924.80601092896	3.07887270403372\\
1924.72404371585	3.05616204771319\\
1924.64207650273	3.27120188748233\\
1924.56010928962	3.38521748431475\\
1924.4781420765	3.19823612186433\\
1924.39617486339	2.75718671045921\\
1924.31420765027	2.70435387142271\\
1924.23224043716	2.90882274636393\\
1924.15027322404	3.10322556877679\\
1924.06830601093	3.31522669360044\\
1923.98630136986	3.30560692358923\\
1923.90410958904	3.15376752568208\\
1923.82191780822	3.13093566160629\\
1923.7397260274	3.07476895511048\\
1923.65753424658	3.27749658579876\\
1923.57534246575	3.41978729902759\\
1923.49315068493	3.30877726454438\\
1923.41095890411	2.86228813730044\\
1923.32876712329	2.73549817477558\\
1923.24657534247	2.9191000096025\\
1923.16438356164	3.1177393123491\\
1923.08219178082	3.32545104897922\\
1923	3.38610825490796\\
1922.91780821918	3.21475244639124\\
1922.83561643836	3.20071822813959\\
1922.75342465753	3.12845436579456\\
1922.67123287671	3.30380146667268\\
1922.58904109589	3.47630177102998\\
1922.50684931507	3.43099070667993\\
1922.42465753425	3.00198290385173\\
1922.34246575342	2.7979587720724\\
1922.2602739726	2.95339066817091\\
1922.17808219178	3.15827203469475\\
1922.09589041096	3.35798575373683\\
1922.01369863014	3.48186995576618\\
1921.93150684932	3.31011580575428\\
1921.84931506849	3.28780226577959\\
1921.76712328767	3.21696716395716\\
1921.68493150685	3.35227303638634\\
1921.60273972603	3.55542337815523\\
1921.52054794521	3.56543830437622\\
1921.43835616438	3.17483943850336\\
1921.35616438356	2.89400132253791\\
1921.27397260274	3.01225730098863\\
1921.19178082192	3.22338292560205\\
1921.1095890411	3.41571661424436\\
1921.02739726027	3.59000213702545\\
1920.94535519126	3.4404385333852\\
1920.86338797814	3.39346126347987\\
1920.78142076503	3.33815144793057\\
1920.69945355191	3.4256826073427\\
1920.6174863388	3.65596417339029\\
1920.53551912568	3.71323894243381\\
1920.45355191257	3.37778641339766\\
1920.37158469945	3.02553113654496\\
1920.28961748634	3.09586244987397\\
1920.20765027322	3.31107046633709\\
1920.12568306011	3.49956564359161\\
1920.04371584699	3.70835072051963\\
1919.96164383562	3.60313864821167\\
1919.87945205479	3.51966949174912\\
1919.79726027397	3.48752559464799\\
1919.71506849315	3.52624980448196\\
1919.63287671233	3.77480069436659\\
1919.55068493151	3.87489762162397\\
}--cycle;
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1919.55068493151	2.72381023792461\\
1919.63287671233	2.66683609140217\\
1919.71506849315	2.48197948316256\\
1919.79726027397	2.44860789881501\\
1919.87945205479	2.46925916444121\\
1919.96164383562	2.5281886514283\\
1920.04371584699	2.6029492161704\\
1920.12568306011	2.45688791398322\\
1920.20765027322	2.3256554579131\\
1920.28961748634	2.17591935262217\\
1920.37158469945	2.12863263670151\\
1920.45355191257	2.38486773437107\\
1920.53551912568	2.64975277986801\\
1920.6174863388	2.62702797089499\\
1920.69945355191	2.453162601021\\
1920.78142076503	2.38302919701546\\
1920.86338797814	2.41951502548998\\
1920.94535519126	2.4525494712317\\
1921.02739726027	2.55952430049074\\
1921.1095890411	2.43515287863961\\
1921.19178082192	2.2983389289309\\
1921.27397260274	2.14864346918369\\
1921.35616438356	2.06557445687965\\
1921.43835616438	2.27150601006703\\
1921.52054794521	2.57402023194915\\
1921.60273972603	2.58844548298445\\
1921.68493150685	2.43410317644258\\
1921.76712328767	2.32735228932749\\
1921.84931506849	2.37464941664104\\
1921.93150684932	2.38952970487534\\
1922.01369863014	2.51337232098252\\
1922.09589041096	2.42337811936949\\
1922.17808219178	2.27882594009051\\
1922.2602739726	2.13131495794322\\
1922.34246575342	2.01974388554506\\
1922.42465753425	2.17035984473527\\
1922.50684931507	2.49824740153666\\
1922.58904109589	2.55465086744757\\
1922.67123287671	2.42434696468859\\
1922.75342465753	2.28651351719206\\
1922.83561643836	2.33459732526073\\
1922.91780821918	2.3429156436648\\
1923	2.46724529815519\\
1923.08219178082	2.42218788899568\\
1923.16438356164	2.26986371769051\\
1923.24657534247	2.12509871791329\\
1923.32876712329	1.99151111836325\\
1923.41095890411	2.08565646617696\\
1923.49315068493	2.42378984225295\\
1923.57534246575	2.52840517338351\\
1923.65753424658	2.42320157339639\\
1923.7397260274	2.26396674284833\\
1923.82191780822	2.29998442760648\\
1923.90410958904	2.31427515012822\\
1923.98630136986	2.4248140005212\\
1924.06830601093	2.43088102613503\\
1924.15027322404	2.27395090254646\\
1924.23224043716	2.13093474895533\\
1924.31420765027	1.98084424322322\\
1924.39617486339	2.02037072470112\\
1924.4781420765	2.35225198368069\\
1924.56010928962	2.5113466017393\\
1924.64207650273	2.43048116003225\\
1924.72404371585	2.26168434771745\\
1924.80601092896	2.27271531746079\\
1924.88797814208	2.3034039189884\\
1924.96994535519	2.39073148022299\\
1925.05205479452	2.44812523433452\\
1925.13424657534	2.29360102093583\\
1925.21643835616	2.14996591124737\\
1925.29863013699	1.98794508550526\\
1925.38082191781	1.97671330609006\\
1925.46301369863	2.28618433671035\\
1925.54520547945	2.50417446511733\\
1925.62739726027	2.44725248598391\\
1925.7095890411	2.28049876570083\\
1925.79178082192	2.25617995540794\\
1925.87397260274	2.3088716592589\\
1925.95616438356	2.37017090791616\\
1926.03835616438	2.47246603978128\\
1926.12054794521	2.33106910284782\\
1926.20273972603	2.18346928092136\\
1926.28493150685	2.01318354688414\\
1926.36712328767	1.956036719079\\
1926.44931506849	2.22871650619276\\
1926.53150684932	2.5062043406849\\
1926.61369863014	2.47538354311017\\
1926.69589041096	2.31988750992459\\
1926.77808219178	2.25447847939427\\
1926.8602739726	2.32821290812654\\
1926.94246575342	2.36779406396102\\
1927.02465753425	2.50259863389296\\
1927.10684931507	2.38777851188141\\
1927.18904109589	2.23269122293205\\
1927.27123287671	2.05692659982245\\
1927.35342465753	1.95889917579087\\
1927.43561643836	2.18319479057512\\
1927.51780821918	2.51547747763494\\
1927.6	2.51708205709126\\
1927.68219178082	2.37825393023251\\
1927.76438356164	2.27181742830955\\
1927.84657534247	2.35865223902861\\
1927.92876712329	2.38713737977862\\
1928.01092896175	2.53806821252758\\
1928.09289617486	2.46414767907048\\
1928.17486338798	2.29909716982076\\
1928.25683060109	2.11970043510382\\
1928.33879781421	1.98554578178264\\
1928.42076502732	2.15319049045394\\
1928.50273224044	2.52966870010259\\
1928.58469945355	2.5747220618495\\
1928.66666666667	2.45384531157472\\
1928.74863387978	2.31227602844658\\
1928.8306010929	2.3982970749111\\
1928.91256830601	2.43040924341403\\
1928.99453551913	2.58005141733791\\
1929.07671232877	2.5595898136902\\
1929.15890410959	2.38459274612739\\
1929.24109589041	2.20223436242121\\
1929.32328767123	2.03618422696808\\
1929.40547945205	2.14218968075698\\
1929.48767123288	2.54673726143004\\
1929.5698630137	2.65002991616106\\
1929.65205479452	2.54524714812666\\
1929.73424657534	2.3790836785038\\
1929.81643835616	2.44671456273878\\
1929.89863013699	2.497915947328\\
1929.98082191781	2.6313100334974\\
1930.06301369863	2.67221798023447\\
1930.14520547945	2.49129068102997\\
1930.22739726027	2.30523355641474\\
1930.3095890411	2.11103088763089\\
1930.39178082192	2.15323523711534\\
1930.47397260274	2.56553956211808\\
1930.55616438356	2.74327531512013\\
1930.63835616438	2.65190425889929\\
1930.72054794521	2.47414040507239\\
1930.80273972603	2.50541456004623\\
1930.88493150685	2.58793713273574\\
1930.96712328767	2.69603535281724\\
1931.04931506849	2.79912816649552\\
1931.13150684931	2.62145876858948\\
1931.21369863014	2.42950572949639\\
1931.29589041096	2.21061045661891\\
1931.37808219178	2.18901548284272\\
1931.4602739726	2.58666011115467\\
1931.54246575342	2.85304024148485\\
1931.62465753425	2.77484017001161\\
1931.70684931507	2.59805739180814\\
1931.78904109589	2.57824154016921\\
1931.87123287671	2.69724017290706\\
1931.95342465753	2.77958224704755\\
1932.03551912568	2.93726992780325\\
1932.1174863388	2.77747210411302\\
1932.19945355191	2.57625044422428\\
1932.28142076503	2.33600195349043\\
1932.36338797814	2.2519715468148\\
1932.44535519126	2.61273316187259\\
1932.52732240437	2.97613067238557\\
1932.60928961749	2.91678316411208\\
1932.6912568306	2.75019360954573\\
1932.77322404372	2.67097560079068\\
1932.85519125683	2.82168444193528\\
1932.93715846995	2.88751818791393\\
1933.01917808219	3.08420078321372\\
1933.10136986301	2.96118172194637\\
1933.18356164384	2.74703055572202\\
1933.26575342466	2.48864555333986\\
1933.34794520548	2.34410004856529\\
1933.4301369863	2.64785469858505\\
1933.51232876712	3.10732428426874\\
1933.59452054795	3.08112029185463\\
1933.67671232877	2.92832413626046\\
1933.75890410959	2.78986246164072\\
1933.84109589041	2.95655163546652\\
1933.92328767123	3.02375601783971\\
1934.00547945205	3.23816333419719\\
1934.08767123288	3.17238252232098\\
1934.1698630137	2.94301484432506\\
1934.25205479452	2.66948475756352\\
1934.33424657534	2.46644524072315\\
1934.41643835616	2.69646990771171\\
1934.49863013699	3.23951313149984\\
1934.58082191781	3.27035326799968\\
1934.66301369863	3.12884408737849\\
1934.74520547945	2.94030355787756\\
1934.82739726027	3.09776700502965\\
1934.9095890411	3.18940743856888\\
1934.99178082192	3.39898829348262\\
1935.07397260274	3.40836561573711\\
1935.15616438356	3.16522791881494\\
1935.23835616438	2.87905824498771\\
1935.32054794521	2.61965374189269\\
1935.40273972603	2.76336219795445\\
1935.48493150685	3.36577999233636\\
1935.56712328767	3.48551343969157\\
1935.64931506849	3.34850603367258\\
1935.73150684932	3.12650796455356\\
1935.81369863014	3.24412750514131\\
1935.89589041096	3.38266240384439\\
1935.97808219178	3.56933783327853\\
1936.06010928962	3.66443383372409\\
1936.14207650273	3.41506136570212\\
1936.22404371585	3.11777178327234\\
1936.30601092896	2.8045661306318\\
1936.38797814208	2.8534846265198\\
1936.46994535519	3.48143276244909\\
1936.55191256831	3.72505083617566\\
1936.63387978142	3.58573934129486\\
1936.71584699454	3.35052737022417\\
1936.79781420765	3.39822634118382\\
1936.87978142077	3.59825490491778\\
1936.96174863388	3.75423226964063\\
1937.04383561644	3.9341402160965\\
1937.12602739726	3.69380753808349\\
1937.20821917808	3.38560205924044\\
1937.2904109589	3.02226785613911\\
1937.37260273973	2.97146956603391\\
1937.45479452055	3.58540507665925\\
1937.53698630137	3.9838237385301\\
1937.61917808219	3.84174571032979\\
1937.70136986301	3.61187843834529\\
1937.78356164384	3.56699750638713\\
1937.86575342466	3.82860325330453\\
1937.94794520548	3.96082222636282\\
1938.0301369863	4.21149367823252\\
1938.11232876712	4.00316229379474\\
1938.19452054795	3.68309361390753\\
1938.27671232877	3.2750838555015\\
1938.35890410959	3.1223004115124\\
1938.44109589041	3.68195876960988\\
1938.52328767123	4.25391365236506\\
1938.60547945205	4.1217089039986\\
1938.68767123288	3.90836744133218\\
1938.7698630137	3.76155607658978\\
1938.85205479452	4.06620598929651\\
1938.93424657534	4.19737578231663\\
1939.01643835616	4.49341410849067\\
1939.09863013699	4.34506898545016\\
1939.18082191781	4.01189511928317\\
1939.26301369863	3.56669688242814\\
1939.34520547945	3.31126027159723\\
1939.42739726027	3.7800189251783\\
1939.5095890411	4.52517257178942\\
1939.59178082192	4.43365144517212\\
1939.67397260274	4.23666541964159\\
1939.75616438356	3.99519261027084\\
1939.83835616438	4.30591827371113\\
1939.92054794521	4.47093033275128\\
1940.00273224044	4.78126985471002\\
1940.08469945355	4.72092509026156\\
1940.16666666667	4.37503954782548\\
1940.24863387978	3.90189750738882\\
1940.3306010929	3.544056243248\\
1940.41256830601	3.89182086713534\\
1940.49453551913	4.78722122760104\\
1940.57650273224	4.78657223186063\\
1940.65846994536	4.59404353143768\\
1940.74043715847	4.2812595812031\\
1940.82240437158	4.54756892374479\\
1940.9043715847	4.78500808651274\\
1940.98633879781	5.08134927583073\\
1941.06849315068	5.13042842379999\\
1941.15068493151	4.77641511558491\\
1941.23287671233	4.28530957397152\\
1941.31506849315	3.82617518697312\\
1941.39726027397	4.030166679805\\
1941.47945205479	5.03067840127359\\
1941.56164383562	5.18608379710991\\
1941.64383561644	4.97889676117882\\
1941.72602739726	4.62941417164494\\
1941.80821917808	4.79617495041136\\
1941.8904109589	5.13639250548474\\
1941.97260273973	5.40274048006961\\
1942.05479452055	5.56974017221346\\
1942.13698630137	5.2192626881214\\
1942.21917808219	4.71964169994259\\
1942.30136986301	4.1623127698782\\
1942.38356164384	4.20654914651696\\
1942.46575342466	5.24955841617262\\
1942.54794520548	5.63088582713213\\
1942.6301369863	5.39239377858757\\
1942.71232876712	5.04354993565528\\
1942.79452054795	5.06250953981525\\
1942.87671232877	5.51494545609381\\
1942.95890410959	5.75593417692876\\
1943.04109589041	6.03219070979255\\
1943.12328767123	5.70575378531863\\
1943.20547945205	5.20506067886\\
1943.28767123288	4.55644888456222\\
1943.3698630137	4.43041411225854\\
1943.45205479452	5.44360612491296\\
1943.53424657534	6.11016652323976\\
1943.61643835616	5.83931927526636\\
1943.69863013699	5.52031334430725\\
1943.78082191781	5.36196125034355\\
1943.86301369863	5.90517994636522\\
1943.94520547945	6.15017823765967\\
1944.02732240437	6.50974120139064\\
1944.10928961749	6.23591943056059\\
1944.1912568306	5.73853403431868\\
1944.27322404372	5.0113023335256\\
1944.35519125683	4.70844644608367\\
1944.43715846995	5.61863507088223\\
1944.51912568306	6.60207650536584\\
1944.60109289617	6.32664198382825\\
1944.68306010929	6.04818652383801\\
1944.7650273224	5.71128716187478\\
1944.84699453552	6.28925098813392\\
1944.92896174863	6.58922118161546\\
1945.01095890411	6.99412246009233\\
1945.09315068493	6.80542872253174\\
1945.17534246575	6.31286957510328\\
1945.25753424658	5.52679467103451\\
1945.3397260274	5.04371947597836\\
1945.42191780822	5.78478497958973\\
1945.50410958904	7.07467478244947\\
1945.58630136986	6.8597566233419\\
1945.66849315068	6.60811962740192\\
1945.75068493151	6.1240390752757\\
1945.83287671233	6.65113637634735\\
1945.91506849315	7.06646034375174\\
1945.99726027397	7.47733383244974\\
1946.07945205479	7.40278219027569\\
1946.16164383562	6.91550126620266\\
1946.24383561644	6.09724826088873\\
1946.32602739726	5.43425166470635\\
1946.40821917808	5.95275107561245\\
1946.4904109589	7.48941240052673\\
1946.57260273973	7.43590938915071\\
1946.65479452055	7.17538170777079\\
1946.73698630137	6.60462585268766\\
1946.81917808219	6.9802421073018\\
1946.90136986301	7.56064912867825\\
1946.98356164384	7.95120589716051\\
1947.06575342466	8.00738166318219\\
1947.14794520548	7.52813283602629\\
1947.2301369863	6.7088970429342\\
1947.31232876712	5.87248259691843\\
1947.39452054795	6.13094736467335\\
1947.47671232877	7.80951276251029\\
1947.55890410959	8.03876273779921\\
1947.64109589041	7.72495995638482\\
1947.72328767123	7.1443580349037\\
1947.80547945205	7.27540594034224\\
1947.88767123288	8.03682302180349\\
1947.9698630137	8.40824570519295\\
1948.05191256831	8.59218157824186\\
1948.13387978142	8.1297967480624\\
1948.21584699454	7.34067134607338\\
1948.29781420765	6.34749221077488\\
1948.37978142077	6.32576707432057\\
1948.46174863388	8.01272706017231\\
1948.54371584699	8.63822826771688\\
1948.62568306011	8.24085175956483\\
1948.70765027322	7.7225733463026\\
1948.78961748634	7.54914401467804\\
1948.87158469945	8.45619761214092\\
1948.95355191257	8.84539954858946\\
1949.03561643836	9.13327131938174\\
1949.11780821918	8.70433674895047\\
1949.2	7.96987618570044\\
1949.28219178082	6.84990482109196\\
1949.36438356164	6.54394575178242\\
1949.44657534247	8.10157691596727\\
1949.52876712329	9.19490726477228\\
1949.61095890411	8.72260222009225\\
1949.69315068493	8.31057542826623\\
1949.77534246575	7.82610505309675\\
1949.85753424658	8.78807465407835\\
1949.9397260274	9.26299082211559\\
1950.02191780822	9.61691309309154\\
1950.10410958904	9.24410985227648\\
1950.18630136986	8.57698320173341\\
1950.26849315068	7.37437707476117\\
1950.35068493151	6.79276544105902\\
1950.43287671233	8.10271772411107\\
1950.51506849315	9.66681113548124\\
1950.59726027397	9.18443515290313\\
1950.67945205479	8.87808540204982\\
1950.76164383562	8.13686918215496\\
1950.84383561644	9.02090714025421\\
1950.92602739726	9.66146621258411\\
1951.00821917808	10.0437889948795\\
1951.0904109589	9.7508418714644\\
1951.17260273973	9.14987136430444\\
1951.25479452055	7.92030069087984\\
1951.33698630137	7.08029611661846\\
1951.41917808219	8.05864521044485\\
1951.50136986301	10.0191232279493\\
1951.58356164384	9.64861600652595\\
1951.66575342466	9.40193940464557\\
1951.74794520548	8.51043616796484\\
1951.8301369863	9.16860397635174\\
1951.91232876712	10.0381480559832\\
1951.99452054795	10.4288327381608\\
1952.07650273224	10.2336262736463\\
1952.15846994536	9.68607939989073\\
1952.24043715847	8.49018836150069\\
1952.32240437158	7.41498639760177\\
1952.4043715847	8.01560909630715\\
1952.48633879781	10.2328173571989\\
1952.56830601093	10.1342820285465\\
1952.65027322404	9.87219516517057\\
1952.73224043716	8.9654405332242\\
1952.81420765027	9.26680034039109\\
1952.89617486339	10.3833873663483\\
1952.9781420765	10.7946956496887\\
1953.0602739726	10.7038806601274\\
1953.14246575342	10.1915125481226\\
1953.22465753425	9.08637757273127\\
1953.30684931507	7.80550309381497\\
1953.38904109589	8.01465169898107\\
1953.47123287671	10.312110156683\\
1953.55342465753	10.6502576197064\\
1953.63561643836	10.298536242057\\
1953.71780821918	9.507638146632\\
1953.8	9.36777667064455\\
1953.88219178082	10.6859663111653\\
1953.96438356164	11.1691283536943\\
1954.04657534247	11.1766465558837\\
1954.12876712329	10.682139421953\\
1954.21095890411	9.71106247060597\\
1954.29315068493	8.26242595706115\\
1954.37534246575	8.08798010287277\\
1954.45753424658	10.2851211240453\\
1954.5397260274	11.1892598623618\\
1954.62191780822	10.7081036754312\\
1954.70410958904	10.1264782713877\\
1954.78630136986	9.52765463031951\\
1954.86849315069	10.9349393621393\\
1954.95068493151	11.5737390583761\\
1955.03287671233	11.6650100841283\\
1955.11506849315	11.1770259443601\\
1955.19726027397	10.3611712444946\\
1955.27945205479	8.79472511930356\\
1955.36164383562	8.25543050134551\\
1955.44383561644	10.1944961643863\\
1955.52602739726	11.7241702552479\\
1955.60821917808	11.1369240201981\\
1955.6904109589	10.7953251680084\\
1955.77260273973	9.79611499570695\\
1955.85479452055	11.1256085635868\\
1955.93698630137	12.0165513232012\\
1956.01912568306	12.1787552176426\\
1956.10109289617	11.6943571402647\\
1956.18306010929	11.027968052401\\
1956.2650273224	9.40815449018717\\
1956.34699453552	8.52608379900193\\
1956.42896174863	10.087938925534\\
1956.51092896175	12.2124057322644\\
1956.59289617486	11.620206333127\\
1956.67486338798	11.4773177697773\\
1956.75683060109	10.2096289838775\\
1956.83879781421	11.2660636167953\\
1956.92076502732	12.4878948468442\\
1957.00273972603	12.7242409101615\\
1957.08493150685	12.2484653244886\\
1957.16712328767	11.6989288477624\\
1957.24931506849	10.1032380414891\\
1957.33150684932	8.90098293764029\\
1957.41369863014	10.009608402133\\
1957.49589041096	12.606659429271\\
1957.57808219178	12.1825838561319\\
1957.6602739726	12.1356709998875\\
1957.74246575342	10.7866565805483\\
1957.82465753425	11.3808690726847\\
1957.90684931507	12.9604257044434\\
1957.98904109589	13.3042024497257\\
1958.07123287671	12.8482148419536\\
1958.15342465753	12.3616076572472\\
1958.23561643836	10.8733954503514\\
1958.31780821918	9.37651901790018\\
1958.4	9.99512608074395\\
1958.48219178082	12.8702767643754\\
1958.56438356164	12.8303995369748\\
1958.64657534247	12.7457329375504\\
1958.72876712329	11.5231987596547\\
1958.81095890411	11.5094006944001\\
1958.89315068493	13.3936100618687\\
1958.97534246575	13.9151923978908\\
1959.05753424658	13.4943311299681\\
1959.1397260274	13.0051485256171\\
1959.22191780822	11.7002601907114\\
1959.30410958904	9.94427825899308\\
1959.38630136986	10.0659573019974\\
1959.46849315068	12.9856957184649\\
1959.55068493151	13.5417127606816\\
1959.63287671233	13.2997454617138\\
1959.71506849315	12.3859393988449\\
1959.79726027397	11.6971628046664\\
1959.87945205479	13.7419085056965\\
1959.96164383562	14.543709334799\\
1960.04371584699	14.1792617053606\\
1960.12568306011	13.6239690762906\\
1960.20765027322	12.5542936796983\\
1960.28961748634	10.5944767510792\\
1960.37158469945	10.2325276004469\\
1960.45355191257	12.964461066453\\
1960.53551912568	14.2690331875745\\
1960.6174863388	13.8135325222591\\
1960.69945355191	13.317162023031\\
1960.78142076503	11.99221215636\\
1960.86338797814	13.9742426316848\\
1960.94535519126	15.1688685366595\\
1961.02739726027	14.8932039548985\\
1961.1095890411	14.2228757784983\\
1961.19178082192	13.3997496278123\\
1961.27397260274	11.3179784358519\\
1961.35616438356	10.4969884375258\\
1961.43835616438	12.8441892363702\\
1961.52054794521	14.9436711132961\\
1961.60273972603	14.3183422334242\\
1961.68493150685	14.2410679395311\\
1961.76712328767	12.4342988491168\\
1961.84931506849	14.083762791216\\
1961.93150684932	15.7566453875918\\
1962.01369863014	15.6213021670612\\
1962.09589041096	14.8114191400265\\
1962.17808219178	14.1958373056572\\
1962.2602739726	12.1009792807285\\
1962.34246575342	10.8518368048486\\
1962.42465753425	12.6733740428643\\
1962.50684931507	15.4842267784028\\
1962.58904109589	14.8441226955011\\
1962.67123287671	15.0769614520142\\
1962.75342465753	13.0449199498872\\
1962.83561643836	14.0934408751063\\
1962.91780821918	16.2618917144732\\
1963	16.3468180120805\\
1963.08219178082	15.4048468138335\\
1963.16438356164	14.9107878896743\\
1963.24657534247	12.9291971173308\\
1963.32876712329	11.2902128933252\\
1963.41095890411	12.5089450023927\\
1963.49315068493	15.830261928987\\
1963.57534246575	15.4198607525578\\
1963.65753424658	15.7752946029501\\
1963.7397260274	13.8328352118056\\
1963.82191780822	14.0662159976086\\
1963.90410958904	16.649473938698\\
1963.98630136986	17.0644951647847\\
1964.06830601093	16.0310842491427\\
1964.15027322404	15.5396096667489\\
1964.23224043716	13.7921834361249\\
1964.31420765027	11.8123437844337\\
1964.39617486339	12.4065021153318\\
1964.4781420765	15.9613997231019\\
1964.56010928962	16.059619026412\\
1964.64207650273	16.3289821980379\\
1964.72404371585	14.7817185819977\\
1964.80601092896	14.0827665934743\\
1964.88797814208	16.8920443284173\\
1964.96994535519	17.7648821802087\\
1965.05205479452	16.7112512058112\\
1965.13424657534	16.0927689596309\\
1965.21643835616	14.6678018452479\\
1965.29863013699	12.4146692282168\\
1965.38082191781	12.4000475411297\\
1965.46301369863	15.8884547081501\\
1965.54520547945	16.7389939346717\\
1965.62739726027	16.7600941180994\\
1965.7095890411	15.833444274745\\
1965.79178082192	14.2144661573543\\
1965.87397260274	16.9676882599584\\
1965.95616438356	18.4177547721429\\
1966.03835616438	17.4441977224418\\
1966.12054794521	16.5853814419754\\
1966.20273972603	15.5142489094875\\
1966.28493150685	13.0844126865457\\
1966.36712328767	12.4986159816878\\
1966.44931506849	15.6472810849872\\
1966.53150684932	17.3923627855094\\
1966.61369863014	17.109005963811\\
1966.69589041096	16.8915935094048\\
1966.77808219178	14.5144620504002\\
1966.8602739726	16.8756357058155\\
1966.94246575342	18.9766870882502\\
1967.02465753425	18.2113377307452\\
1967.10684931507	17.0409213750403\\
1967.18904109589	16.28231791343\\
1967.27123287671	13.805463447357\\
1967.35342465753	12.6982181890338\\
1967.43561643836	15.2987185561087\\
1967.51780821918	17.9351321876964\\
1967.6	17.4296746710646\\
1967.68219178082	17.8485512591203\\
1967.76438356164	15.018738051143\\
1967.84657534247	16.652716461926\\
1967.92876712329	19.3929587336927\\
1968.01092896175	18.9859775758158\\
1968.09289617486	17.4924777337329\\
1968.17486338798	16.930721776251\\
1968.25683060109	14.5589107646907\\
1968.33879781421	12.9871393417236\\
1968.42076502732	14.9114491407351\\
1968.50273224044	18.2816333548448\\
1968.58469945355	17.7672857342481\\
1968.66666666667	18.6078762871746\\
1968.74863387978	15.7334443294116\\
1968.8306010929	16.3619757971224\\
1968.91256830601	19.6149763775854\\
1968.99453551913	19.7257068135965\\
1969.07671232877	17.9661792823838\\
1969.15890410959	17.4295821313495\\
1969.24109589041	15.3139169365772\\
1969.32328767123	13.3446317488935\\
1969.40547945205	14.5415177626203\\
1969.48767123288	18.363373009793\\
1969.5698630137	18.1371551019465\\
1969.65205479452	19.1065698603713\\
1969.73424657534	16.6245044580866\\
1969.81643835616	16.0786653132368\\
1969.89863013699	19.5997635877248\\
1969.98082191781	20.3756289047814\\
1970.06301369863	18.4752984447426\\
1970.14520547945	17.771675254833\\
1970.22739726027	16.0305688016388\\
1970.3095890411	13.7497748926416\\
1970.39178082192	14.2310558812052\\
1970.47397260274	18.1597964546299\\
1970.55616438356	18.5271866612674\\
1970.63835616438	19.3438002983453\\
1970.72054794521	17.6244639584913\\
1970.80273972603	15.8866202413741\\
1970.88493150685	19.3412753864181\\
1970.96712328767	20.8886699100021\\
1971.04931506849	19.028003659004\\
1971.13150684931	17.9849857821515\\
1971.21369863014	16.6696996358818\\
1971.29589041096	14.1885534044261\\
1971.37808219178	14.007896814362\\
1971.4602739726	17.7053717375447\\
1971.54246575342	18.8951649099783\\
1971.62465753425	19.3724346265169\\
1971.70684931507	18.6300623623806\\
1971.78904109589	15.8550996852738\\
1971.87123287671	18.8650945780583\\
1971.95342465753	21.2151437169752\\
1972.03551912568	19.6089142185453\\
1972.1174863388	18.1105828565401\\
1972.19945355191	17.1833242785691\\
1972.28142076503	14.6404811764556\\
1972.36338797814	13.873456139127\\
1972.44535519126	17.0619725895297\\
1972.52732240437	19.1591554059708\\
1972.60928961749	19.2600039830773\\
1972.6912568306	19.5015178029854\\
1972.77322404372	16.0167769468528\\
1972.85519125683	18.2152186780141\\
1972.93715846995	21.2949689506582\\
1973.01917808219	20.1682163843213\\
1973.10136986301	18.184893468808\\
1973.18356164384	17.5187428636562\\
1973.26575342466	15.074489085813\\
1973.34794520548	13.809101935676\\
1973.4301369863	16.3049811884148\\
1973.51232876712	19.2232175916471\\
1973.59452054795	19.0736424690037\\
1973.67671232877	20.1046350322919\\
1973.75890410959	16.3763025295079\\
1973.84109589041	17.4680888245166\\
1973.92328767123	21.0930339039155\\
1974.00547945205	20.6525943720982\\
1974.08767123288	18.2561501203843\\
1974.1698630137	17.6585039207852\\
1974.25205479452	15.471973752301\\
1974.33424657534	13.805531041926\\
1974.41643835616	15.5310068391184\\
1974.49863013699	19.0364059838615\\
1974.58082191781	18.8896638814169\\
1974.66301369863	20.3799426711877\\
1974.74520547945	16.9309660915004\\
1974.82739726027	16.7402138579249\\
1974.9095890411	20.6333239620238\\
1974.99178082192	21.0356937372446\\
1975.07397260274	18.3893393168437\\
1975.15616438356	17.6396024991018\\
1975.23835616438	15.8325274921659\\
1975.32054794521	13.8678525765462\\
1975.40273972603	14.832983022689\\
1975.48493150685	18.6045256155473\\
1975.56712328767	18.7650840524408\\
1975.64931506849	20.3479283838682\\
1975.73150684932	17.6514912287333\\
1975.81369863014	16.1431993854648\\
1975.89589041096	19.9668691615548\\
1975.97808219178	21.2923300372208\\
1976.06010928962	18.6265737387454\\
1976.14207650273	17.5195550128541\\
1976.22404371585	16.1461906263829\\
1976.30601092896	13.9935814538699\\
1976.38797814208	14.2636435107968\\
1976.46994535519	17.9625665880491\\
1976.55191256831	18.702191118525\\
1976.63387978142	20.073905030234\\
1976.71584699454	18.4601561132605\\
1976.79781420765	15.7525908078532\\
1976.87978142077	19.1479517113845\\
1976.96174863388	21.3849984137458\\
1977.04383561644	18.9699581603068\\
1977.12602739726	17.3573159526734\\
1977.20821917808	16.3880145443152\\
1977.2904109589	14.1704315011146\\
1977.37260273973	13.8390355902394\\
1977.45479452055	17.1701070583283\\
1977.53698630137	18.6582862244962\\
1977.61917808219	19.6515494953084\\
1977.70136986301	19.2451291979895\\
1977.78356164384	15.6139137223271\\
1977.86575342466	18.2430193353396\\
1977.94794520548	21.283001702958\\
1978.0301369863	19.3948848317045\\
1978.11232876712	17.2160512157723\\
1978.19452054795	16.535989167394\\
1978.27671232877	14.3870268262731\\
1978.35890410959	13.5578798864322\\
1978.44109589041	16.3099647576621\\
1978.52328767123	18.5724156188289\\
1978.60547945205	19.1862394568514\\
1978.68767123288	19.8908984360624\\
1978.7698630137	15.7506214793917\\
1978.85205479452	17.3327405686171\\
1978.93424657534	20.9754783403144\\
1979.01643835616	19.8587564476795\\
1979.09863013699	17.1560445312405\\
1979.18082191781	16.5811873235953\\
1979.26301369863	14.6322237769454\\
1979.34520547945	13.4084219055408\\
1979.42739726027	15.4671855397731\\
1979.5095890411	18.3821718142975\\
1979.59178082192	18.7660006597885\\
1979.67397260274	20.304579899173\\
1979.75616438356	16.1615834557896\\
1979.83835616438	16.5007176102049\\
1979.92054794521	20.472785702608\\
1980.00273224044	20.3061187205563\\
1980.08469945355	17.2248498255332\\
1980.16666666667	16.533364064539\\
1980.24863387978	14.8922591578315\\
1980.3306010929	13.3735553611171\\
1980.41256830601	14.7121633071953\\
1980.49453551913	18.042870362396\\
1980.57650273224	18.4444302181011\\
1980.65846994536	20.4410055624918\\
1980.74043715847	16.8174169498262\\
1980.82240437158	15.8232719247304\\
1980.9043715847	19.805434577118\\
1980.98633879781	20.6774990963597\\
1981.06849315068	17.4519362085923\\
1981.15068493151	16.4241552214976\\
1981.23287671233	15.1511406554097\\
1981.31506849315	13.4367250375641\\
1981.39726027397	14.094263562234\\
1981.47945205479	17.5451235818439\\
1981.56164383562	18.2378680794541\\
1981.64383561644	20.3169855575701\\
1981.72602739726	17.6584851106741\\
1981.80821917808	15.3640121235244\\
1981.8904109589	19.0214225251798\\
1981.97260273973	20.9177802953116\\
1982.05479452055	17.842450615739\\
1982.13698630137	16.2996733275881\\
1982.21917808219	15.3872120647359\\
1982.30136986301	13.5798674415206\\
1982.38356164384	13.6351431756802\\
1982.46575342466	16.9112313148044\\
1982.54794520548	18.1194407915489\\
1982.6301369863	19.9930968093318\\
1982.71232876712	18.5856776486352\\
1982.79452054795	15.1633642323957\\
1982.87671232877	18.1735913296919\\
1982.95890410959	20.9771537152322\\
1983.04109589041	18.3695351098166\\
1983.12328767123	16.2088710247064\\
1983.20547945205	15.5741118204578\\
1983.28767123288	13.7835857092275\\
1983.3698630137	13.3346436828312\\
1983.45205479452	16.1921605646029\\
1983.53424657534	18.0344462913491\\
1983.61643835616	19.5594464455237\\
1983.69863013699	19.4772364153153\\
1983.78082191781	15.2463346299406\\
1983.86301369863	17.3265088304785\\
1983.94520547945	20.8317750854183\\
1984.02732240437	18.9867797539643\\
1984.10928961749	16.2052465893903\\
1984.1912568306	15.6961134156744\\
1984.27322404372	14.0337906733458\\
1984.35519125683	13.1831557706255\\
1984.43715846995	15.459214595284\\
1984.51912568306	17.9206121837651\\
1984.60109289617	19.1122414491808\\
1984.68306010929	20.2134197448653\\
1984.7650273224	15.6220497334083\\
1984.84699453552	16.54971563956\\
1984.92896174863	20.4859254105417\\
1985.01095890411	19.6312338461102\\
1985.09315068493	16.335945857331\\
1985.17534246575	15.7520449905192\\
1985.25753424658	14.3176398049121\\
1985.3397260274	13.1644719635554\\
1985.42191780822	14.7830278312955\\
1985.50410958904	17.7224026274021\\
1985.58630136986	18.7274264594142\\
1985.66849315068	20.7027269823837\\
1985.75068493151	16.2779463343204\\
1985.83287671233	15.9081416813836\\
1985.91506849315	19.9653698760208\\
1985.99726027397	20.2265527384465\\
1986.07945205479	16.6294455665061\\
1986.16164383562	15.753184802648\\
1986.24383561644	14.6151894844497\\
1986.32602739726	13.2538808310809\\
1986.40821917808	14.2129986401144\\
1986.4904109589	17.3980911706864\\
1986.57260273973	18.4384050511059\\
1986.65479452055	20.8965639528581\\
1986.73698630137	17.1670403105221\\
1986.81917808219	15.4521292198854\\
1986.90136986301	19.3070567779563\\
1986.98356164384	20.691668014704\\
1987.06575342466	17.0900125998757\\
1987.14794520548	15.7247874663206\\
1987.2301369863	14.9010651469115\\
1987.31232876712	13.4253376048893\\
1987.39452054795	13.778080930646\\
1987.47671232877	16.9386630324086\\
1987.55890410959	18.2423652922799\\
1987.64109589041	20.8078882351089\\
1987.72328767123	18.2085658051682\\
1987.80547945205	15.2211765333474\\
1987.88767123288	18.5597294373798\\
1987.9698630137	20.9584410286938\\
1988.05191256831	17.6960938720645\\
1988.13387978142	15.7032312548897\\
1988.21584699454	15.1462947031945\\
1988.29781420765	13.6527124831726\\
1988.37978142077	13.4854773623845\\
1988.46174863388	16.3663417226035\\
1988.54371584699	18.1016407972582\\
1988.62568306011	20.4970207223123\\
1988.70765027322	19.2854073393562\\
1988.78961748634	15.2401964113367\\
1988.87158469945	17.7771285072729\\
1988.95355191257	20.9830134704991\\
1989.03561643836	18.399664722513\\
1989.11780821918	15.7309047320583\\
1989.2	15.3258427512047\\
1989.28219178082	13.9141882806001\\
1989.36438356164	13.3295032282456\\
1989.44657534247	15.7335868656277\\
1989.52876712329	17.9646121052953\\
1989.61095890411	20.0594635625832\\
1989.69315068493	20.2695640787971\\
1989.77534246575	15.5284153788338\\
1989.85753424658	17.0265028506477\\
1989.9397260274	20.7677209128498\\
1990.02191780822	19.1429278693812\\
1990.10410958904	15.8595529170858\\
1990.18630136986	15.4356320084442\\
1990.26849315068	14.2002482790995\\
1990.35068493151	13.3032056331909\\
1990.43287671233	15.1137765516461\\
1990.51506849315	17.786634141033\\
1990.59726027397	19.6010156182971\\
1990.67945205479	21.0523957809169\\
1990.76164383562	16.0967650416879\\
1990.84383561644	16.3799365385415\\
1990.92602739726	20.3536735877701\\
1991.00821917808	19.8624740992384\\
1991.0904109589	16.1375326654426\\
1991.17260273973	15.4924947700008\\
1991.25479452055	14.5070618107363\\
1991.33698630137	13.3975816144869\\
1991.41917808219	14.5778601921137\\
1991.50136986301	17.5385555969645\\
1991.58356164384	19.2070587619418\\
1991.66575342466	21.5676545425349\\
1991.74794520548	16.9385240288677\\
1991.8301369863	15.9031747873347\\
1991.91232876712	19.8018868421565\\
1991.99452054795	20.4920068907867\\
1992.07650273224	16.5948802387914\\
1992.15846994536	15.5259451157049\\
1992.24043715847	14.8248849369881\\
1992.32240437158	13.5955515968373\\
1992.4043715847	14.1716720537649\\
1992.48633879781	17.2020752166736\\
1992.56830601093	18.9121272124838\\
1992.65027322404	21.7875578755614\\
1992.73224043716	18.0057026485919\\
1992.81420765027	15.6379719264158\\
1992.89617486339	19.1630577167052\\
1992.9781420765	20.9551115797722\\
1993.0602739726	17.2236374287582\\
1993.14246575342	15.5637895619642\\
1993.22465753425	15.1271822359938\\
1993.30684931507	13.8670602317173\\
1993.38904109589	13.9084326528996\\
1993.47123287671	16.7715503633519\\
1993.55342465753	18.6986214835286\\
1993.63561643836	21.723284033578\\
1993.71780821918	19.2015804759644\\
1993.8	15.6057904923083\\
1993.88219178082	18.4784564703329\\
1993.96438356164	21.1845941143676\\
1994.04657534247	17.9804489419069\\
1994.12876712329	15.6355949088124\\
1994.21095890411	15.3817532606722\\
1994.29315068493	14.1800599420794\\
1994.37534246575	13.7828616099277\\
1994.45753424658	16.2686084948579\\
1994.5397260274	18.5234430649445\\
1994.62191780822	21.4340589022495\\
1994.70410958904	20.3996363446908\\
1994.78630136986	15.8229867561286\\
1994.86849315069	17.7971914849914\\
1994.95068493151	21.1536588285474\\
1995.03287671233	18.8024711008765\\
1995.11506849315	15.7804255092789\\
1995.19726027397	15.5695094775324\\
1995.27945205479	14.5125421095717\\
1995.36164383562	13.7843096495307\\
1995.44383561644	15.7429346808741\\
1995.52602739726	18.3402358580365\\
1995.60821917808	21.0130214496159\\
1995.6904109589	21.468277504156\\
1995.77260273973	16.3021965378993\\
1995.85479452055	17.176493257259\\
1995.93698630137	20.8809822316323\\
1996.01912568306	19.6141564559299\\
1996.10109289617	16.0383183463321\\
1996.18306010929	15.6889310620839\\
1996.2650273224	14.8500702634435\\
1996.34699453552	13.897331835786\\
1996.42896174863	15.252926430207\\
1996.51092896175	18.1071345294796\\
1996.59289617486	20.5512775259355\\
1996.67486338798	22.290278535386\\
1996.75683060109	17.0397772843831\\
1996.83879781421	16.6694695331963\\
1996.92076502732	20.4130865255894\\
1997.00273972603	20.3297028007015\\
1997.08493150685	16.4347950463792\\
1997.16712328767	15.7515640964791\\
1997.24931506849	15.1773094086903\\
1997.33150684932	14.0998796028933\\
1997.41369863014	14.8472859561321\\
1997.49589041096	17.7946085972053\\
1997.57808219178	20.1132524197004\\
1997.6602739726	22.7878897293574\\
1997.74246575342	18.0076049113666\\
1997.82465753425	16.3231811484508\\
1997.90684931507	19.8138852291695\\
1997.98904109589	20.8712464041868\\
1998.07123287671	16.9774966679348\\
1998.15342465753	15.78500447518\\
1998.23561643836	15.479634044289\\
1998.31780821918	14.3698244521306\\
1998.4	14.5609135191784\\
1998.48219178082	17.3981226008518\\
1998.56438356164	19.7314831422188\\
1998.64657534247	22.9434882230293\\
1998.72876712329	19.1472322678725\\
1998.81095890411	16.1766867216898\\
1998.89315068493	19.1506986310736\\
1998.97534246575	21.1823925217932\\
1999.05753424658	17.6490826595049\\
1999.1397260274	15.8263201641631\\
1999.22191780822	15.7405607812243\\
1999.30410958904	14.6849294272114\\
1999.38630136986	14.4098086216563\\
1999.46849315068	16.937034089467\\
1999.55068493151	19.4057973741036\\
1999.63287671233	22.7978640838192\\
1999.71506849315	20.3668881125339\\
1999.79726027397	16.2594195031618\\
1999.87945205479	18.4862614858976\\
1999.96164383562	21.2409046677188\\
2000.04371584699	18.4069151680618\\
2000.12568306011	15.9170170862131\\
2000.20765027322	15.9452414510758\\
2000.28961748634	15.0248369127005\\
2000.37158469945	14.3929532281329\\
2000.45355191257	16.44852186876\\
2000.53551912568	19.1100100990318\\
2000.6174863388	22.4293980376337\\
2000.69945355191	21.5449806463775\\
2000.78142076503	16.5867910493156\\
2000.86338797814	17.8716776387759\\
2000.94535519126	21.057594574067\\
2001.02739726027	19.1835813092542\\
2001.1095890411	16.0947803799118\\
2001.19178082192	16.0852510981679\\
2001.27397260274	15.373148789458\\
2001.35616438356	14.4995780970253\\
2001.43835616438	15.9840221380176\\
2001.52054794521	18.8147252337756\\
2001.60273972603	21.9416543367891\\
2001.68493150685	22.5641671337394\\
2001.76712328767	17.1707835543963\\
2001.84931506849	17.3619445836671\\
2001.93150684932	20.6884265346855\\
2002.01369863014	19.9125930056091\\
2002.09589041096	16.3992078525287\\
2002.17808219178	16.1736185293065\\
2002.2602739726	15.7245776388819\\
2002.34246575342	14.7188515120839\\
2002.42465753425	15.6008286976789\\
2002.50684931507	18.5013006319003\\
2002.58904109589	21.4343381463577\\
2002.67123287671	23.333608720543\\
2002.75342465753	18.0095053184933\\
2002.83561643836	17.0064028070668\\
2002.91780821918	20.2075032905941\\
2003	20.5314545007094\\
2003.08219178082	16.8566574297501\\
2003.16438356164	16.2376560341798\\
2003.24657534247	16.0754232489931\\
2003.32876712329	15.0372304712074\\
2003.41095890411	15.3459852721027\\
2003.49315068493	18.1654654427709\\
2003.57534246575	20.981309385575\\
2003.65753424658	23.8108207355216\\
2003.7397260274	19.0821674735166\\
2003.82191780822	16.8501363939524\\
2003.90410958904	19.6933341381499\\
2003.98630136986	20.9974586776769\\
2004.06830601093	17.477331784064\\
2004.15027322404	16.318110282258\\
2004.23224043716	16.4224379413187\\
2004.31420765027	15.4415663806561\\
2004.39617486339	15.250619650339\\
2004.4781420765	17.8184145841704\\
2004.56010928962	20.6178264848428\\
2004.64207650273	24.0003547571947\\
2004.72404371585	20.3334996628974\\
2004.80601092896	16.9235612800015\\
2004.88797814208	19.20367414221\\
2004.96994535519	21.2798190334999\\
2005.05205479452	18.2361390759453\\
2005.13424657534	16.448498090203\\
2005.21643835616	16.7455175910287\\
2005.29863013699	15.9039613059275\\
2005.38082191781	15.3137855424693\\
2005.46301369863	17.4681648903839\\
2005.54520547945	20.3245213536564\\
2005.62739726027	23.9245460622193\\
2005.7095890411	21.6515447418893\\
2005.79178082192	17.2290049507819\\
2005.87397260274	18.7613059840152\\
2005.95616438356	21.3513479869052\\
2006.03835616438	19.0620596242378\\
2006.12054794521	16.644149203332\\
2006.20273972603	17.0062946189059\\
2006.28493150685	16.3789438665563\\
2006.36712328767	15.5050303120343\\
2006.44931506849	17.1200188571619\\
2006.53150684932	20.045496365579\\
2006.61369863014	23.6183095803177\\
2006.69589041096	22.8796077339614\\
2006.77808219178	17.7466623813141\\
2006.8602739726	18.3702703254236\\
2006.94246575342	21.2019059117499\\
2007.02465753425	19.8529828849232\\
2007.10684931507	16.9084597460398\\
2007.18904109589	17.1670220551763\\
2007.27123287671	16.8147930372149\\
2007.35342465753	15.7780882879713\\
2007.43561643836	16.7839135707284\\
2007.51780821918	19.717235312951\\
2007.6	23.1274424900373\\
2007.68219178082	23.8484395324372\\
2007.76438356164	18.4362606271901\\
2007.84657534247	18.0276466147545\\
2007.92876712329	20.8409703881361\\
2008.01092896175	20.4916496998722\\
2008.09289617486	17.2287406788305\\
2008.17486338798	17.1991845491212\\
2008.25683060109	17.15517644657\\
2008.33879781421	16.0739815697251\\
2008.42076502732	16.4664845966721\\
2008.50273224044	19.2821854420371\\
2008.58469945355	22.4903341102971\\
2008.66666666667	24.4091228728258\\
2008.74863387978	19.230730087235\\
2008.8306010929	17.727896152545\\
2008.91256830601	20.2926829990678\\
2008.99453551913	20.8698010871198\\
2009.07671232877	17.5759551914038\\
2009.15890410959	17.0944448913454\\
2009.24109589041	17.3488941752412\\
2009.32328767123	16.3328013309304\\
2009.40547945205	16.1721018085645\\
2009.48767123288	18.7100940751519\\
2009.5698630137	21.7371172329886\\
2009.65205479452	24.4768683735784\\
2009.73424657534	20.040088087524\\
2009.81643835616	17.4703563121639\\
2009.89863013699	19.5939097096334\\
2009.98082191781	20.9155200120397\\
2010.06301369863	17.9063332408546\\
2010.14520547945	16.8671627555179\\
2010.22739726027	17.357064197495\\
2010.3095890411	16.50107867016\\
2010.39178082192	15.8982603090728\\
2010.47397260274	18.0024584473534\\
2010.55616438356	20.8846029039495\\
2010.63835616438	24.047250338965\\
2010.72054794521	20.754278474666\\
2010.80273972603	17.2568457138888\\
2010.88493150685	18.7865253570862\\
2010.96712328767	20.6076634528176\\
2011.04931506849	18.1644509211452\\
2011.13150684931	16.5498368577118\\
2011.21369863014	17.1613701263021\\
2011.29589041096	16.5406332018817\\
2011.37808219178	15.6373141822224\\
2011.4602739726	17.1932014111322\\
2011.54246575342	19.945784069249\\
2011.62465753425	23.1965154683463\\
2011.70684931507	21.2641195349589\\
2011.78904109589	17.0954074641385\\
2011.87123287671	17.9214917128655\\
2011.95342465753	19.9866857487953\\
2012.03551912568	18.3006474531451\\
2012.1174863388	16.1922394388433\\
2012.19945355191	16.7786299209507\\
2012.28142076503	16.4437223340604\\
2012.36338797814	15.3891647396414\\
2012.44535519126	16.3488798047962\\
2012.52732240437	18.9509827040618\\
2012.60928961749	22.0707781029581\\
2012.6912568306	21.5012070994042\\
2012.77322404372	17.0096029489581\\
2012.85519125683	17.0680579313847\\
2012.93715846995	19.1537640462302\\
2013.01917808219	18.2947208247047\\
2013.10136986301	15.8588642062682\\
2013.18356164384	16.2661515584388\\
2013.26575342466	16.2367988830893\\
2013.34794520548	15.1657999810951\\
2013.4301369863	15.5504134874078\\
2013.51232876712	17.9461693006424\\
2013.59452054795	20.8349638146913\\
2013.67671232877	21.4466641896709\\
2013.75890410959	17.021034330151\\
2013.84109589041	16.2908394157357\\
2013.92328767123	18.2225151073751\\
2014.00547945205	18.1427737818432\\
2014.08767123288	15.5979341667352\\
2014.1698630137	15.6902858462073\\
2014.25205479452	15.9512208370124\\
2014.33424657534	14.9721591971348\\
2014.41643835616	14.8570320967596\\
2014.49863013699	16.9688370896356\\
2014.58082191781	19.6138028606296\\
2014.66301369863	21.115138348527\\
2014.74520547945	17.1299715024261\\
2014.82739726027	15.634842788975\\
2014.9095890411	17.2859824604752\\
2014.99178082192	17.8522215290426\\
2015.07397260274	15.4313659509353\\
2015.15616438356	15.1128913210493\\
2015.23835616438	15.6129609074144\\
2015.32054794521	14.8055136936562\\
2015.40273972603	14.3002192354312\\
2015.48493150685	16.0482855117207\\
2015.56712328767	18.4798333948562\\
2015.64931506849	20.5476267435877\\
2015.73150684932	17.3107095101136\\
2015.81369863014	15.1236080163098\\
2015.89589041096	16.4027503417101\\
2015.97808219178	17.4357554171062\\
2016.06010928962	15.3495459710978\\
2016.14207650273	14.5789624651565\\
2016.22404371585	15.2331959263161\\
2016.30601092896	14.6509825304257\\
2016.38797814208	13.8801696757993\\
2016.46994535519	15.2011191080302\\
2016.55191256831	17.4545434961347\\
2016.63387978142	19.7971017231545\\
2016.71584699454	17.5107918876451\\
2016.79781420765	14.7612941794634\\
2016.87978142077	15.6001557280469\\
2016.96174863388	16.9124307426956\\
2017.04383561644	15.319822329043\\
2017.12602739726	14.1195431781799\\
2017.20821917808	14.818189696462\\
2017.2904109589	14.4929211483428\\
2017.37260273973	13.5813844540945\\
2017.45479452055	14.4435689301976\\
2017.53698630137	16.5368209433502\\
2017.61917808219	18.9344753573603\\
2017.70136986301	17.6743619122082\\
2017.78356164384	14.5493831521824\\
2017.86575342466	14.8969338684692\\
2017.94794520548	16.3202148981413\\
};
\addplot [color=black,line width=0.1pt,only marks,mark=+,mark options={solid},forget plot]
  table[row sep=crcr]{%
1919.55068493151	-3\\
1919.58356164384	-3\\
1920.95081967213	-3\\
1922.26301369863	-3\\
1923.36438356164	-3\\
1923.65205479452	-3\\
1923.70136986301	-3\\
1924.9781420765	-3\\
1926.62739726027	-3\\
1926.75068493151	-3\\
1927.63835616438	-3\\
1928.53005464481	-3\\
1929.45753424658	-3\\
1929.84657534247	-3\\
1930.1095890411	-3\\
1930.75890410959	-3\\
1931.21643835616	-3\\
1931.24383561644	-3\\
1933.23561643836	-3\\
1933.77260273973	-3\\
1933.99452054795	-3\\
1934.35068493151	-3\\
1934.56712328767	-3\\
1934.75068493151	-3\\
1935.34246575342	-3\\
1935.76438356164	-3\\
1935.9397260274	-3\\
1936.03551912568	-3\\
1936.2650273224	-3\\
1936.45628415301	-3\\
1936.59289617486	-3\\
1936.93715846995	-3\\
1936.98633879781	-3\\
1937.0301369863	-3\\
1937.13424657534	-3\\
1937.34246575342	-3\\
1937.87397260274	-3\\
1938.02465753425	-3\\
1938.02739726027	-3\\
1938.16164383562	-3\\
1938.5698630137	-3\\
1938.81369863014	-3\\
1938.84109589041	-3\\
1939.03287671233	-3\\
1939.05479452055	-3\\
1939.61369863014	-3\\
1940.45081967213	-3\\
1940.66393442623	-3\\
1940.85245901639	-3\\
1941.15342465753	-3\\
1941.82739726027	-3\\
1942.04109589041	-3\\
1942.07945205479	-3\\
1942.16712328767	-3\\
1942.80821917808	-3\\
1943.05479452055	-3\\
1943.41369863014	-3\\
1943.5698630137	-3\\
1943.78630136986	-3\\
1944.10928961749	-3\\
1944.46721311475	-3\\
1945.01917808219	-3\\
1945.08219178082	-3\\
1945.52602739726	-3\\
1945.75890410959	-3\\
1945.83835616438	-3\\
1946.01369863014	-3\\
1946.18630136986	-3\\
1946.52328767123	-3\\
1946.59726027397	-3\\
1946.75342465753	-3\\
1946.86849315069	-3\\
1946.98904109589	-3\\
1947.02739726027	-3\\
1947.0301369863	-3\\
1947.06575342466	-3\\
1947.06849315068	-3\\
1947.12328767123	-3\\
1947.40547945205	-3\\
1947.40821917808	-3\\
1947.44657534247	-3\\
1947.46301369863	-3\\
1947.58356164384	-3\\
1947.65479452055	-3\\
1947.81095890411	-3\\
1947.81643835616	-3\\
1947.98630136986	-3\\
1948.07923497268	-3\\
1948.19398907104	-3\\
1948.25956284153	-3\\
1948.2868852459	-3\\
1948.30327868852	-3\\
1948.45901639344	-3\\
1948.50546448087	-3\\
1948.54098360656	-3\\
1948.58196721311	-3\\
1948.65846994536	-3\\
1948.6693989071	-3\\
1948.75136612022	-3\\
1948.80054644809	-3\\
1948.98907103825	-3\\
1949.04383561644	-3\\
1949.13424657534	-3\\
1949.18630136986	-3\\
1949.33698630137	-3\\
1949.4301369863	-3\\
1949.49863013699	-3\\
1949.52602739726	-3\\
1949.6301369863	-3\\
1949.68767123288	-3\\
1949.82191780822	-3\\
1949.83287671233	-3\\
1949.88493150685	-3\\
1949.9095890411	-3\\
1950.01095890411	-3\\
1950.17808219178	-3\\
1950.19178082192	-3\\
1950.44383561644	-3\\
1950.44931506849	-3\\
1950.47671232877	-3\\
1950.48219178082	-3\\
1950.66301369863	-3\\
1950.8301369863	-3\\
1950.83835616438	-3\\
1950.86575342466	-3\\
1951.31232876712	-3\\
1951.47123287671	-3\\
1951.49315068493	-3\\
1951.55068493151	-3\\
1951.64383561644	-3\\
1951.87123287671	-3\\
1951.95616438356	-3\\
1951.97260273973	-3\\
1951.99178082192	-3\\
1952.05737704918	-3\\
1952.11202185792	-3\\
1952.1693989071	-3\\
1952.27595628415	-3\\
1952.32240437158	-3\\
1952.48907103825	-3\\
1952.61202185792	-3\\
1952.92896174863	-3\\
1953.01095890411	-3\\
1953.08767123288	-3\\
1953.52602739726	-3\\
1953.58630136986	-3\\
1953.66575342466	-3\\
1953.70684931507	-3\\
1953.82465753425	-3\\
1954.02465753425	-3\\
1954.19452054795	-3\\
1954.26575342466	-3\\
1954.55616438356	-3\\
1954.67671232877	-3\\
1954.98082191781	-3\\
1955.0301369863	-3\\
1955.13424657534	-3\\
1955.2301369863	-3\\
1955.25479452055	-3\\
1955.27397260274	-3\\
1955.56712328767	-3\\
1955.76164383562	-3\\
1955.83287671233	-3\\
1956.13114754098	-3\\
1956.24863387978	-3\\
1956.25136612022	-3\\
1956.46721311475	-3\\
1956.4781420765	-3\\
1956.49453551913	-3\\
1956.51912568306	-3\\
1956.78961748634	-3\\
1956.84972677596	-3\\
1956.9043715847	-3\\
1956.93715846995	-3\\
1957.08493150685	-3\\
1957.19726027397	-3\\
1957.32876712329	-3\\
1957.53698630137	-3\\
1957.60821917808	-3\\
1957.85205479452	-3\\
1957.87123287671	-3\\
1958.09863013699	-3\\
1958.15616438356	-3\\
1958.2602739726	-3\\
1958.30136986301	-3\\
1958.39452054795	-3\\
1958.60273972603	-3\\
1958.61643835616	-3\\
1958.61917808219	-3\\
1958.61917808219	-3\\
1958.66849315068	-3\\
1958.80547945205	-3\\
1958.92328767123	-3\\
1958.97808219178	-3\\
1959.01917808219	-3\\
1959.02739726027	-3\\
1959.0904109589	-3\\
1959.12876712329	-3\\
1959.30684931507	-3\\
1959.35890410959	-3\\
1959.48219178082	-3\\
1959.6301369863	-3\\
1959.72876712329	-3\\
1959.74246575342	-3\\
1959.82739726027	-3\\
1959.87397260274	-3\\
1959.88767123288	-3\\
1960.01366120219	-3\\
1960.04644808743	-3\\
1960.04918032787	-3\\
1960.05464480874	-3\\
1960.15027322404	-3\\
1960.20765027322	-3\\
1960.43989071038	-3\\
1960.53551912568	-3\\
1960.7349726776	-3\\
1960.75683060109	-3\\
1960.82513661202	-3\\
1960.95628415301	-3\\
1961.00547945205	-3\\
1961.12328767123	-3\\
1961.23561643836	-3\\
1961.25205479452	-3\\
1961.35342465753	-3\\
1961.40821917808	-3\\
1961.44383561644	-3\\
1961.52328767123	-3\\
1961.54520547945	-3\\
1961.60273972603	-3\\
1961.66575342466	-3\\
1961.69315068493	-3\\
1961.69589041096	-3\\
1961.7095890411	-3\\
1961.71232876712	-3\\
1961.72602739726	-3\\
1961.76438356164	-3\\
1961.85205479452	-3\\
1961.89315068493	-3\\
1961.91232876712	-3\\
1962.15068493151	-3\\
1962.16164383562	-3\\
1962.1698630137	-3\\
1962.18082191781	-3\\
1962.20273972603	-3\\
1962.34246575342	-3\\
1962.38630136986	-3\\
1962.41917808219	-3\\
1962.47123287671	-3\\
1962.49315068493	-3\\
1962.51232876712	-3\\
1962.54520547945	-3\\
1962.55342465753	-3\\
1962.5698630137	-3\\
1962.67123287671	-3\\
1962.89315068493	-3\\
1962.90410958904	-3\\
1962.91232876712	-3\\
1962.96438356164	-3\\
1963.08767123288	-3\\
1963.11506849315	-3\\
1963.25479452055	-3\\
1963.49863013699	-3\\
1963.50136986301	-3\\
1963.56712328767	-3\\
1963.63561643836	-3\\
1963.67397260274	-3\\
1963.85205479452	-3\\
1963.9095890411	-3\\
1963.93424657534	-3\\
1964.15027322404	-3\\
1964.16120218579	-3\\
1964.34699453552	-3\\
1964.46721311475	-3\\
1964.51912568306	-3\\
1964.6693989071	-3\\
1964.87158469945	-3\\
1964.88524590164	-3\\
1964.89344262295	-3\\
1964.9781420765	-3\\
1965.00821917808	-3\\
1965.09863013699	-3\\
1965.10410958904	-3\\
1965.28219178082	-3\\
1965.3397260274	-3\\
1965.38082191781	-3\\
1965.49589041096	-3\\
1965.51506849315	-3\\
1965.52054794521	-3\\
1965.62191780822	-3\\
1965.7095890411	-3\\
1965.85205479452	-3\\
1965.8602739726	-3\\
1965.8602739726	-3\\
1965.92328767123	-3\\
1966.03835616438	-3\\
1966.06301369863	-3\\
1966.07397260274	-3\\
1966.08767123288	-3\\
1966.09315068493	-3\\
1966.12876712329	-3\\
1966.1698630137	-3\\
1966.17260273973	-3\\
1966.20821917808	-3\\
1966.30410958904	-3\\
1966.31780821918	-3\\
1966.59452054795	-3\\
1966.66575342466	-3\\
1966.72328767123	-3\\
1966.74794520548	-3\\
1966.86575342466	-3\\
1966.87123287671	-3\\
1966.89589041096	-3\\
1967.12602739726	-3\\
1967.17260273973	-3\\
1967.17260273973	-3\\
1967.18356164384	-3\\
1967.19452054795	-3\\
1967.29863013699	-3\\
1967.42191780822	-3\\
1967.47397260274	-3\\
1967.49315068493	-3\\
1967.54520547945	-3\\
1967.67671232877	-3\\
1967.77808219178	-3\\
1967.84109589041	-3\\
1967.84657534247	-3\\
1967.87397260274	-3\\
1967.88493150685	-3\\
1968.17759562842	-3\\
1968.22677595628	-3\\
1968.26775956284	-3\\
1968.30054644809	-3\\
1968.33606557377	-3\\
1968.38797814208	-3\\
1968.49726775956	-3\\
1968.50273224044	-3\\
1968.55737704918	-3\\
1968.6174863388	-3\\
1968.69398907104	-3\\
1968.81420765027	-3\\
1968.89071038251	-3\\
1968.91803278689	-3\\
1968.94535519126	-3\\
1968.9781420765	-3\\
1968.98633879781	-3\\
1968.99726775956	-3\\
1969.01095890411	-3\\
1969.01369863014	-3\\
1969.03287671233	-3\\
1969.04657534247	-3\\
1969.13150684931	-3\\
1969.14794520548	-3\\
1969.17260273973	-3\\
1969.20273972603	-3\\
1969.21369863014	-3\\
1969.24931506849	-3\\
1969.32054794521	-3\\
1969.42191780822	-3\\
1969.47397260274	-3\\
1969.65753424658	-3\\
1969.68767123288	-3\\
1969.69589041096	-3\\
1969.88219178082	-3\\
1969.88493150685	-3\\
1969.92054794521	-3\\
1969.93424657534	-3\\
1970.01095890411	-3\\
1970.09315068493	-3\\
1970.12328767123	-3\\
1970.1397260274	-3\\
1970.24383561644	-3\\
1970.30136986301	-3\\
1970.33150684932	-3\\
1970.50136986301	-3\\
1970.50684931507	-3\\
1970.60273972603	-3\\
1970.61095890411	-3\\
1970.67945205479	-3\\
1970.75068493151	-3\\
1970.86849315069	-3\\
1971.05753424658	-3\\
1971.08219178082	-3\\
1971.38904109589	-3\\
1971.42739726027	-3\\
1971.4301369863	-3\\
1971.50136986301	-3\\
1971.56164383562	-3\\
1971.57534246575	-3\\
1971.57534246575	-3\\
1971.67397260274	-3\\
1971.67945205479	-3\\
1971.75068493151	-3\\
1971.85753424658	-3\\
1971.89589041096	-3\\
1971.97808219178	-3\\
1972.01639344262	-3\\
1972.06830601093	-3\\
1972.14207650273	-3\\
1972.1693989071	-3\\
1972.19945355191	-3\\
1972.2131147541	-3\\
1972.34153005464	-3\\
1972.37704918033	-3\\
1972.44535519126	-3\\
1972.45081967213	-3\\
1972.45355191257	-3\\
1972.46174863388	-3\\
1972.4781420765	-3\\
1972.49180327869	-3\\
1972.5	-3\\
1972.6174863388	-3\\
1972.62295081967	-3\\
1972.66393442623	-3\\
1972.72950819672	-3\\
1972.74863387978	-3\\
1972.78142076503	-3\\
1972.78142076503	-3\\
1972.82513661202	-3\\
1972.87158469945	-3\\
1972.92076502732	-3\\
1972.93442622951	-3\\
1972.93442622951	-3\\
1972.96721311475	-3\\
1972.97540983607	-3\\
1972.99180327869	-3\\
1973.05753424658	-3\\
1973.07671232877	-3\\
1973.13424657534	-3\\
1973.1397260274	-3\\
1973.14794520548	-3\\
1973.16712328767	-3\\
1973.17260273973	-3\\
1973.27123287671	-3\\
1973.37534246575	-3\\
1973.41095890411	-3\\
1973.46575342466	-3\\
1973.52328767123	-3\\
1973.55342465753	-3\\
1973.55616438356	-3\\
1973.55616438356	-3\\
1973.57808219178	-3\\
1973.61369863014	-3\\
1973.69315068493	-3\\
1973.73698630137	-3\\
1973.74520547945	-3\\
1973.78082191781	-3\\
1973.83835616438	-3\\
1973.95890410959	-3\\
1974.06849315068	-3\\
1974.07945205479	-3\\
1974.16712328767	-3\\
1974.2	-3\\
1974.29315068493	-3\\
1974.30410958904	-3\\
1974.68493150685	-3\\
1974.69315068493	-3\\
1974.70410958904	-3\\
1974.88493150685	-3\\
1974.91506849315	-3\\
1974.92328767123	-3\\
1974.97260273973	-3\\
1975.02191780822	-3\\
1975.07945205479	-3\\
1975.24383561644	-3\\
1975.47671232877	-3\\
1975.58630136986	-3\\
1975.63287671233	-3\\
1975.6602739726	-3\\
1975.66575342466	-3\\
1975.72876712329	-3\\
1975.74520547945	-3\\
1975.82739726027	-3\\
1976	-3\\
1976.00546448087	-3\\
1976.03825136612	-3\\
1976.10655737705	-3\\
1976.17759562842	-3\\
1976.31967213115	-3\\
1976.36885245902	-3\\
1976.41530054645	-3\\
1976.42349726776	-3\\
1976.42896174863	-3\\
1976.48633879781	-3\\
1976.57103825137	-3\\
1976.62021857923	-3\\
1976.68852459016	-3\\
1976.6912568306	-3\\
1976.71584699454	-3\\
1976.76229508197	-3\\
1976.77868852459	-3\\
1976.89344262295	-3\\
1976.90710382514	-3\\
1976.98087431694	-3\\
1977.03287671233	-3\\
1977.03835616438	-3\\
1977.12328767123	-3\\
1977.23287671233	-3\\
1977.25479452055	-3\\
1977.31780821918	-3\\
1977.36438356164	-3\\
1977.4	-3\\
1977.73698630137	-3\\
1977.7397260274	-3\\
1977.78082191781	-3\\
1977.8	-3\\
1977.88219178082	-3\\
1977.91780821918	-3\\
1977.92328767123	-3\\
1977.94794520548	-3\\
1977.95890410959	-3\\
1977.96164383562	-3\\
1978	-3\\
1978.11232876712	-3\\
1978.16164383562	-3\\
1978.16712328767	-3\\
1978.20273972603	-3\\
1978.29863013699	-3\\
1978.34794520548	-3\\
1978.48219178082	-3\\
1978.48219178082	-3\\
1978.6602739726	-3\\
1978.67123287671	-3\\
1978.73150684932	-3\\
1978.87123287671	-3\\
1978.97534246575	-3\\
1978.98904109589	-3\\
1979.07945205479	-3\\
1979.11506849315	-3\\
1979.12876712329	-3\\
1979.19452054795	-3\\
1979.20547945205	-3\\
1979.23835616438	-3\\
1979.25479452055	-3\\
1979.39452054795	-3\\
1979.40821917808	-3\\
1979.45753424658	-3\\
1979.52328767123	-3\\
1979.57808219178	-3\\
1979.60821917808	-3\\
1979.65753424658	-3\\
1979.76712328767	-3\\
1979.8301369863	-3\\
1979.87123287671	-3\\
1979.90136986301	-3\\
1979.90684931507	-3\\
1979.97534246575	-3\\
1980.05464480874	-3\\
1980.1393442623	-3\\
1980.19945355191	-3\\
1980.27868852459	-3\\
1980.31420765027	-3\\
1980.31967213115	-3\\
1980.46721311475	-3\\
1980.48633879781	-3\\
1980.51639344262	-3\\
1980.63114754098	-3\\
1980.69672131148	-3\\
1980.83879781421	-3\\
1980.8825136612	-3\\
1980.88797814208	-3\\
1980.97267759563	-3\\
1981.23561643836	-3\\
1981.33150684932	-3\\
1981.34520547945	-3\\
1981.44931506849	-3\\
1981.48219178082	-3\\
1981.54794520548	-3\\
1981.56712328767	-3\\
1981.61369863014	-3\\
1981.63835616438	-3\\
1981.64383561644	-3\\
1981.64931506849	-3\\
1981.76164383562	-3\\
1981.87671232877	-3\\
1981.91506849315	-3\\
1982.03287671233	-3\\
1982.0602739726	-3\\
1982.10684931507	-3\\
1982.18904109589	-3\\
1982.21369863014	-3\\
1982.2301369863	-3\\
1982.31506849315	-3\\
1982.43287671233	-3\\
1982.44383561644	-3\\
1982.46849315068	-3\\
1982.47671232877	-3\\
1982.48767123288	-3\\
1982.5095890411	-3\\
1982.51780821918	-3\\
1982.60821917808	-3\\
1982.66575342466	-3\\
1982.69863013699	-3\\
1982.74246575342	-3\\
1982.93698630137	-3\\
1982.97808219178	-3\\
1983.02739726027	-3\\
1983.04109589041	-3\\
1983.18904109589	-3\\
1983.3397260274	-3\\
1983.41643835616	-3\\
1983.43287671233	-3\\
1983.52328767123	-3\\
1983.53698630137	-3\\
1983.55616438356	-3\\
1983.6602739726	-3\\
1983.66575342466	-3\\
1983.70136986301	-3\\
1983.72602739726	-3\\
1983.77534246575	-3\\
1983.85205479452	-3\\
1983.87945205479	-3\\
1983.90410958904	-3\\
1983.93150684932	-3\\
1983.96164383562	-3\\
1983.96712328767	-3\\
1983.97808219178	-3\\
1984.02459016393	-3\\
1984.15846994536	-3\\
1984.22131147541	-3\\
1984.59289617486	-3\\
1984.66120218579	-3\\
1984.7131147541	-3\\
1984.77595628415	-3\\
1984.92896174863	-3\\
1984.97540983607	-3\\
1985	-3\\
1985.05479452055	-3\\
1985.08493150685	-3\\
1985.13424657534	-3\\
1985.13424657534	-3\\
1985.33424657534	-3\\
1985.44931506849	-3\\
1985.46849315068	-3\\
1985.47397260274	-3\\
1985.52054794521	-3\\
1985.58356164384	-3\\
1985.61095890411	-3\\
1985.63835616438	-3\\
1985.64657534247	-3\\
1985.67397260274	-3\\
1985.67945205479	-3\\
1985.72602739726	-3\\
1985.89315068493	-3\\
1985.94520547945	-3\\
1985.96438356164	-3\\
1986.04657534247	-3\\
1986.24383561644	-3\\
1986.24931506849	-3\\
1986.33424657534	-3\\
1986.33424657534	-3\\
1986.4602739726	-3\\
1986.49863013699	-3\\
1986.58630136986	-3\\
1986.66301369863	-3\\
1986.67671232877	-3\\
1986.8	-3\\
1986.84657534247	-3\\
1986.94520547945	-3\\
1986.98082191781	-3\\
1987.00547945205	-3\\
1987.03835616438	-3\\
1987.04109589041	-3\\
1987.1698630137	-3\\
1987.25479452055	-3\\
1987.34794520548	-3\\
1987.35068493151	-3\\
1987.46301369863	-3\\
1987.48493150685	-3\\
1987.57534246575	-3\\
1987.62191780822	-3\\
1987.66301369863	-3\\
1987.78630136986	-3\\
1987.87123287671	-3\\
1987.90684931507	-3\\
1987.9095890411	-3\\
1987.93150684932	-3\\
1987.94794520548	-3\\
1988.00273224044	-3\\
1988.04644808743	-3\\
1988.04918032787	-3\\
1988.10382513661	-3\\
1988.13387978142	-3\\
1988.17213114754	-3\\
1988.20765027322	-3\\
1988.25956284153	-3\\
1988.32240437158	-3\\
1988.34426229508	-3\\
1988.39344262295	-3\\
1988.44535519126	-3\\
1988.48360655738	-3\\
1988.50273224044	-3\\
1988.53005464481	-3\\
1988.66393442623	-3\\
1988.66393442623	-3\\
1988.68852459016	-3\\
1988.70491803279	-3\\
1988.79234972678	-3\\
1988.79781420765	-3\\
1988.83606557377	-3\\
1988.96994535519	-3\\
1989.01917808219	-3\\
1989.10410958904	-3\\
1989.13424657534	-3\\
1989.14794520548	-3\\
1989.18630136986	-3\\
1989.4301369863	-3\\
1989.54520547945	-3\\
1989.56712328767	-3\\
1989.58630136986	-3\\
1989.64657534247	-3\\
1989.67123287671	-3\\
1989.67123287671	-3\\
1989.68493150685	-3\\
1989.71506849315	-3\\
1989.71780821918	-3\\
1989.80273972603	-3\\
1989.81643835616	-3\\
1989.90410958904	-3\\
1989.95342465753	-3\\
1989.98356164384	-3\\
1990.00821917808	-3\\
1990.04109589041	-3\\
1990.06575342466	-3\\
1990.12054794521	-3\\
1990.26849315068	-3\\
1990.27671232877	-3\\
1990.35616438356	-3\\
1990.43835616438	-3\\
1990.75068493151	-3\\
1990.86849315069	-3\\
1990.92054794521	-3\\
1991.08493150685	-3\\
1991.16712328767	-3\\
1991.17260273973	-3\\
1991.2301369863	-3\\
1991.25753424658	-3\\
1991.39726027397	-3\\
1991.52054794521	-3\\
1991.52328767123	-3\\
1991.62191780822	-3\\
1991.69315068493	-3\\
1991.98630136986	-3\\
1991.99178082192	-3\\
1992.00546448087	-3\\
1992.05191256831	-3\\
1992.22131147541	-3\\
1992.42896174863	-3\\
1992.43169398907	-3\\
1992.43442622951	-3\\
1992.56010928962	-3\\
1992.57650273224	-3\\
1992.57923497268	-3\\
1992.57923497268	-3\\
1992.65300546448	-3\\
1992.74043715847	-3\\
1992.75683060109	-3\\
1992.79508196721	-3\\
1992.86885245902	-3\\
1992.89617486339	-3\\
1992.96994535519	-3\\
1992.97267759563	-3\\
1993.01369863014	-3\\
1993.10410958904	-3\\
1993.11232876712	-3\\
1993.17260273973	-3\\
1993.2602739726	-3\\
1993.29315068493	-3\\
1993.31506849315	-3\\
1993.37808219178	-3\\
1993.49589041096	-3\\
1993.55616438356	-3\\
1993.56438356164	-3\\
1993.65479452055	-3\\
1993.70136986301	-3\\
1993.72054794521	-3\\
1993.72328767123	-3\\
1993.81643835616	-3\\
1993.81917808219	-3\\
1993.84109589041	-3\\
1993.86575342466	-3\\
1993.88493150685	-3\\
1993.91506849315	-3\\
1994.00547945205	-3\\
1994.01643835616	-3\\
1994.14794520548	-3\\
1994.22191780822	-3\\
1994.25479452055	-3\\
1994.26301369863	-3\\
1994.31506849315	-3\\
1994.42739726027	-3\\
1994.49589041096	-3\\
1994.49863013699	-3\\
1994.54520547945	-3\\
1994.63561643836	-3\\
1994.68493150685	-3\\
1994.73424657534	-3\\
1994.77808219178	-3\\
1994.8301369863	-3\\
1994.8904109589	-3\\
1994.94246575342	-3\\
1994.9698630137	-3\\
1994.97808219178	-3\\
1994.99178082192	-3\\
1995.02739726027	-3\\
1995.04931506849	-3\\
1995.24383561644	-3\\
1995.39178082192	-3\\
1995.43561643836	-3\\
1995.60273972603	-3\\
1995.63561643836	-3\\
1995.70410958904	-3\\
1995.86301369863	-3\\
1995.86575342466	-3\\
1995.92054794521	-3\\
1995.92602739726	-3\\
1995.93150684932	-3\\
1995.93150684932	-3\\
1995.94794520548	-3\\
1995.96164383562	-3\\
1995.96712328767	-3\\
1996.01912568306	-3\\
1996.09836065574	-3\\
1996.16120218579	-3\\
1996.35792349727	-3\\
1996.43715846995	-3\\
1996.44808743169	-3\\
1996.51092896175	-3\\
1996.54098360656	-3\\
1996.63114754098	-3\\
1996.65846994536	-3\\
1996.67213114754	-3\\
1996.75136612022	-3\\
1996.8306010929	-3\\
1996.84972677596	-3\\
1996.86338797814	-3\\
1996.8825136612	-3\\
1996.89344262295	-3\\
1996.93169398907	-3\\
1997.02191780822	-3\\
1997.20821917808	-3\\
1997.29589041096	-3\\
1997.34794520548	-3\\
1997.57808219178	-3\\
1997.5397260274	-3\\
1997.59452054795	-3\\
1997.60547945205	-3\\
1997.67123287671	-3\\
1997.67945205479	-3\\
1997.73424657534	-3\\
1997.77260273973	-3\\
1997.95342465753	-3\\
1997.95890410959	-3\\
1997.96438356164	-3\\
1997.98904109589	-3\\
1998.08767123288	-3\\
1998.12602739726	-3\\
1998.21095890411	-3\\
1998.21917808219	-3\\
1998.29863013699	-3\\
1998.3397260274	-3\\
1998.39452054795	-3\\
1998.39726027397	-3\\
1998.4602739726	-3\\
1998.57534246575	-3\\
1998.64383561644	-3\\
1998.65753424658	-3\\
1998.66849315068	-3\\
1998.73150684932	-3\\
1998.74246575342	-3\\
1998.77260273973	-3\\
1998.94246575342	-3\\
1999.14794520548	-3\\
1999.26301369863	-3\\
1999.28493150685	-3\\
1999.41369863014	-3\\
1999.55890410959	-3\\
1999.55890410959	-3\\
1999.59726027397	-3\\
1999.63835616438	-3\\
1999.66301369863	-3\\
1999.67671232877	-3\\
1999.70136986301	-3\\
1999.72602739726	-3\\
1999.8301369863	-3\\
1999.85479452055	-3\\
1999.86301369863	-3\\
1999.93150684932	-3\\
1999.94246575342	-3\\
1999.9698630137	-3\\
1999.97260273973	-3\\
1999.97808219178	-3\\
1999.98082191781	-3\\
2000.02459016393	-3\\
2000.03278688525	-3\\
2000.07923497268	-3\\
2000.08196721311	-3\\
2000.12568306011	-3\\
2000.17486338798	-3\\
2000.29781420765	-3\\
2000.47267759563	-3\\
2000.50546448087	-3\\
2000.51639344262	-3\\
2000.52732240437	-3\\
2000.54098360656	-3\\
2000.56284153005	-3\\
2000.64207650273	-3\\
2000.8306010929	-3\\
2000.87158469945	-3\\
2000.87978142077	-3\\
2000.96721311475	-3\\
2001.0602739726	-3\\
2001.06575342466	-3\\
2001.08219178082	-3\\
2001.15616438356	-3\\
2001.16712328767	-3\\
2001.22465753425	-3\\
2001.23835616438	-3\\
2001.50410958904	-3\\
2001.64383561644	-3\\
2001.65753424658	-3\\
2001.69315068493	-3\\
2001.69315068493	-3\\
2001.69315068493	-3\\
2001.69315068493	-3\\
2001.75616438356	-3\\
2001.76712328767	-3\\
2001.86301369863	-3\\
2001.89589041096	-3\\
2001.97260273973	-3\\
2002.03561643836	-3\\
2002.04109589041	-3\\
2002.07397260274	-3\\
2002.11506849315	-3\\
2002.28493150685	-3\\
2002.33698630137	-3\\
2002.34520547945	-3\\
2002.34520547945	-3\\
2002.39452054795	-3\\
2002.49589041096	-3\\
2002.50410958904	-3\\
2002.52054794521	-3\\
2002.63835616438	-3\\
2002.6602739726	-3\\
2002.7698630137	-3\\
2002.84657534247	-3\\
2002.8602739726	-3\\
2003.01917808219	-3\\
2003.01917808219	-3\\
2003.02191780822	-3\\
2003.17534246575	-3\\
2003.34794520548	-3\\
2003.39726027397	-3\\
2003.40547945205	-3\\
2003.51506849315	-3\\
2003.8904109589	-3\\
2003.96164383562	-3\\
2003.98082191781	-3\\
2004.00546448087	-3\\
2004.03278688525	-3\\
2004.10928961749	-3\\
2004.36612021858	-3\\
2004.43442622951	-3\\
2004.61475409836	-3\\
2004.64480874317	-3\\
2004.64480874317	-3\\
2004.78415300546	-3\\
2004.78415300546	-3\\
2004.79781420765	-3\\
2004.88797814208	-3\\
2004.91256830601	-3\\
2005.0904109589	-3\\
2005.13698630137	-3\\
2005.17534246575	-3\\
2005.20273972603	-3\\
2005.43561643836	-3\\
2005.53698630137	-3\\
2005.58356164384	-3\\
2005.59452054795	-3\\
2005.60547945205	-3\\
2005.61643835616	-3\\
2005.62191780822	-3\\
2005.64109589041	-3\\
2005.67671232877	-3\\
2005.67671232877	-3\\
2005.68767123288	-3\\
2005.72054794521	-3\\
2005.80547945205	-3\\
2005.93424657534	-3\\
2005.9397260274	-3\\
2005.96438356164	-3\\
2005.97534246575	-3\\
2006.24383561644	-3\\
2006.33424657534	-3\\
2006.46849315068	-3\\
2006.51780821918	-3\\
2006.52054794521	-3\\
2006.61369863014	-3\\
2006.63835616438	-3\\
2006.65205479452	-3\\
2006.66575342466	-3\\
2006.74246575342	-3\\
2006.75342465753	-3\\
2006.77260273973	-3\\
2006.82465753425	-3\\
2007	-3\\
2007.02191780822	-3\\
2007.06301369863	-3\\
2007.1397260274	-3\\
2007.17808219178	-3\\
2007.20547945205	-3\\
2007.22191780822	-3\\
2007.3397260274	-3\\
2007.41917808219	-3\\
2007.46849315068	-3\\
2007.47945205479	-3\\
2007.48767123288	-3\\
2007.5397260274	-3\\
2007.60273972603	-3\\
2007.63287671233	-3\\
2007.64931506849	-3\\
2007.68767123288	-3\\
2007.69589041096	-3\\
2007.81917808219	-3\\
2007.70684931507	-3\\
2007.75616438356	-3\\
2007.91232876712	-3\\
2007.99452054795	-3\\
2008.00819672131	-3\\
2008.04371584699	-3\\
2008.10382513661	-3\\
2008.12021857923	-3\\
2008.1393442623	-3\\
2008.25409836066	-3\\
2008.27595628415	-3\\
2008.2868852459	-3\\
2008.39890710383	-3\\
2008.40983606557	-3\\
2008.43989071038	-3\\
2008.56284153005	-3\\
2008.63387978142	-3\\
2008.64480874317	-3\\
2008.64480874317	-3\\
2008.65300546448	-3\\
2008.70218579235	-3\\
2008.7650273224	-3\\
2008.76775956284	-3\\
2008.85792349727	-3\\
2008.96721311475	-3\\
2009.03835616438	-3\\
2009.10136986301	-3\\
2009.11506849315	-3\\
2009.15068493151	-3\\
2009.19178082192	-3\\
2009.21369863014	-3\\
2009.22191780822	-3\\
2009.24657534247	-3\\
2009.29589041096	-3\\
2009.41369863014	-3\\
2009.49315068493	-3\\
2009.52876712329	-3\\
2009.53424657534	-3\\
2009.55890410959	-3\\
2009.58356164384	-3\\
2009.58904109589	-3\\
2009.60821917808	-3\\
2009.68767123288	-3\\
2009.72876712329	-3\\
2009.80273972603	-3\\
2009.80547945205	-3\\
2009.86301369863	-3\\
2009.90684931507	-3\\
2009.97260273973	-3\\
2009.98082191781	-3\\
2010.06301369863	-3\\
2010.06575342466	-3\\
2010.21917808219	-3\\
2010.27945205479	-3\\
2010.27945205479	-3\\
2010.27945205479	-3\\
2010.35890410959	-3\\
2010.37260273973	-3\\
2010.38630136986	-3\\
2010.46575342466	-3\\
2010.56712328767	-3\\
2010.5698630137	-3\\
2010.58630136986	-3\\
2010.62191780822	-3\\
2010.64383561644	-3\\
2010.64383561644	-3\\
2010.64657534247	-3\\
2010.67123287671	-3\\
2010.68219178082	-3\\
2010.69863013699	-3\\
2010.84109589041	-3\\
2010.84109589041	-3\\
2010.84383561644	-3\\
2010.8602739726	-3\\
2010.90684931507	-3\\
2010.92328767123	-3\\
2010.95342465753	-3\\
2011	-3\\
2011.02191780822	-3\\
2011.1095890411	-3\\
2011.12054794521	-3\\
2011.21643835616	-3\\
2011.24657534247	-3\\
2011.25479452055	-3\\
2011.34520547945	-3\\
2011.37534246575	-3\\
2011.46575342466	-3\\
2011.50410958904	-3\\
2011.5095890411	-3\\
2011.51506849315	-3\\
2011.52328767123	-3\\
2011.52876712329	-3\\
2011.5698630137	-3\\
2011.57260273973	-3\\
2011.57534246575	-3\\
2011.60273972603	-3\\
2011.63287671233	-3\\
2011.67945205479	-3\\
2011.68219178082	-3\\
2011.73150684932	-3\\
2011.74246575342	-3\\
2011.78082191781	-3\\
2011.79452054795	-3\\
2011.83287671233	-3\\
2012.25136612022	-3\\
2012.30054644809	-3\\
2012.35245901639	-3\\
2012.36612021858	-3\\
2012.41803278689	-3\\
2012.42076502732	-3\\
2012.49180327869	-3\\
2012.69672131148	-3\\
2012.74043715847	-3\\
2012.7650273224	-3\\
2012.91256830601	-3\\
2012.95901639344	-3\\
2012.98087431694	-3\\
2012.99180327869	-3\\
2013.07671232877	-3\\
2013.11780821918	-3\\
2013.18082191781	-3\\
2013.27945205479	-3\\
2013.32328767123	-3\\
2013.3698630137	-3\\
2013.43835616438	-3\\
2013.5095890411	-3\\
2013.51232876712	-3\\
2013.61643835616	-3\\
2013.75342465753	-3\\
2013.78904109589	-3\\
2013.87671232877	-3\\
2013.9095890411	-3\\
2014.12602739726	-3\\
2014.12876712329	-3\\
2014.18082191781	-3\\
2014.5397260274	-3\\
2014.55616438356	-3\\
2014.55890410959	-3\\
2014.60547945205	-3\\
2014.82465753425	-3\\
2014.98904109589	-3\\
2015.09315068493	-3\\
2015.17260273973	-3\\
2015.22465753425	-3\\
2015.23835616438	-3\\
2015.27945205479	-3\\
2015.28219178082	-3\\
2015.31232876712	-3\\
2015.62191780822	-3\\
2015.67671232877	-3\\
2015.68493150685	-3\\
2015.75068493151	-3\\
2015.82465753425	-3\\
2015.8301369863	-3\\
2015.84109589041	-3\\
2016.01912568306	-3\\
2016.08743169399	-3\\
2016.14754098361	-3\\
2016.15300546448	-3\\
2016.2131147541	-3\\
2016.24043715847	-3\\
2016.25683060109	-3\\
2016.28142076503	-3\\
2016.32513661202	-3\\
2016.37704918033	-3\\
2016.37978142077	-3\\
2016.40163934426	-3\\
2016.48633879781	-3\\
2016.58743169399	-3\\
2016.59289617486	-3\\
2016.65300546448	-3\\
2016.82240437158	-3\\
2016.82240437158	-3\\
2016.90710382514	-3\\
2016.93169398907	-3\\
2016.96721311475	-3\\
2016.97540983607	-3\\
2017.04109589041	-3\\
2017.21369863014	-3\\
2017.23561643836	-3\\
2017.32328767123	-3\\
2017.4	-3\\
2017.51232876712	-3\\
2017.74520547945	-3\\
2017.87123287671	-3\\
2017.94794520548	-3\\
2017.99726027397	-3\\
};
\end{axis}
\end{tikzpicture}%

==> fig/aircraft_seasonal.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
point meta min=0,
point meta max=32,
axis on top,
xmin=1909.93656286044,
xmax=2020.06343713956,
xtick={1920, 1935, 1950, 1965, 1980, 1995, 2010},
xlabel={Year},
ymin=-0.0087719298245614,
ymax=12.0087719298246,
ytick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5,9.5,10.5,11.5},
yticklabels={{J},{F},{M},{A},{M},{J},{J},{A},{S},{O},{N},{D}},
ylabel={Month},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
width=\figurewidth,
height=\figureheight,
colormap={mymap}{[1pt] rgb(0pt)=(1,1,1); rgb(63pt)=(0,0,0)},
colorbar
]
\addplot [forget plot] graphics [xmin=1909.93656286044,xmax=2020.06343713956,ymin=-0.0087719298245614,ymax=12.0087719298246] {./fig/aircraft_seasonal-1.png};
\addplot [color=black,mark size=1.5pt,only marks,mark=+,mark options={solid},forget plot]
  table[row sep=crcr]{%
1919	6.60821917808219\\
1919	7.0027397260274\\
1920	11.4098360655738\\
1922	3.15616438356164\\
1923	4.37260273972603\\
1923	7.82465753424658\\
1923	8.41643835616438\\
1924	11.7377049180328\\
1926	7.52876712328767\\
1926	9.00821917808219\\
1927	7.66027397260274\\
1928	6.36065573770492\\
1929	5.49041095890411\\
1929	10.158904109589\\
1930	1.31506849315068\\
1930	9.10684931506849\\
1931	2.5972602739726\\
1931	2.92602739726027\\
1933	2.82739726027397\\
1933	9.27123287671233\\
1933	11.9342465753425\\
1934	4.20821917808219\\
1934	6.80547945205479\\
1934	9.00821917808219\\
1935	4.10958904109589\\
1935	9.17260273972603\\
1935	11.2767123287671\\
1936	0.426229508196721\\
1936	3.18032786885246\\
1936	5.47540983606557\\
1936	7.11475409836066\\
1936	11.2459016393443\\
1936	11.8360655737705\\
1937	0.361643835616438\\
1937	1.61095890410959\\
1937	4.10958904109589\\
1937	10.4876712328767\\
1938	0.295890410958904\\
1938	0.328767123287671\\
1938	1.93972602739726\\
1938	6.83835616438356\\
1938	9.76438356164384\\
1938	10.0931506849315\\
1939	0.394520547945205\\
1939	0.657534246575342\\
1939	7.36438356164384\\
1940	5.40983606557377\\
1940	7.9672131147541\\
1940	10.2295081967213\\
1941	1.84109589041096\\
1941	9.92876712328767\\
1942	0.493150684931507\\
1942	0.953424657534247\\
1942	2.00547945205479\\
1942	9.6986301369863\\
1943	0.657534246575342\\
1943	4.96438356164384\\
1943	6.83835616438356\\
1943	9.43561643835616\\
1944	1.31147540983607\\
1944	5.60655737704918\\
1945	0.23013698630137\\
1945	0.986301369863014\\
1945	6.31232876712329\\
1945	9.10684931506849\\
1945	10.0602739726027\\
1946	0.164383561643836\\
1946	2.23561643835616\\
1946	6.27945205479452\\
1946	7.16712328767123\\
1946	9.04109589041096\\
1946	10.4219178082192\\
1946	11.8684931506849\\
1947	0.328767123287671\\
1947	0.361643835616438\\
1947	0.789041095890411\\
1947	0.821917808219178\\
1947	1.47945205479452\\
1947	4.86575342465753\\
1947	4.8986301369863\\
1947	5.35890410958904\\
1947	5.55616438356164\\
1947	7.0027397260274\\
1947	7.85753424657534\\
1947	9.73150684931507\\
1947	9.7972602739726\\
1947	11.8356164383562\\
1948	0.950819672131148\\
1948	2.32786885245902\\
1948	3.11475409836066\\
1948	3.44262295081967\\
1948	3.63934426229508\\
1948	5.50819672131148\\
1948	6.0655737704918\\
1948	6.49180327868853\\
1948	6.98360655737705\\
1948	7.90163934426229\\
1948	8.0327868852459\\
1948	9.01639344262295\\
1948	9.60655737704918\\
1948	11.8688524590164\\
1949	0.526027397260274\\
1949	1.61095890410959\\
1949	2.23561643835616\\
1949	4.04383561643836\\
1949	5.16164383561644\\
1949	5.98356164383562\\
1949	6.31232876712329\\
1949	7.56164383561644\\
1949	8.25205479452055\\
1949	9.86301369863014\\
1949	9.99452054794521\\
1949	10.6191780821918\\
1949	10.9150684931507\\
1950	0.131506849315069\\
1950	2.13698630136986\\
1950	2.3013698630137\\
1950	5.32602739726027\\
1950	5.39178082191781\\
1950	5.72054794520548\\
1950	5.78630136986301\\
1950	7.95616438356164\\
1950	9.96164383561644\\
1950	10.0602739726027\\
1950	10.3890410958904\\
1951	3.74794520547945\\
1951	5.65479452054795\\
1951	5.91780821917808\\
1951	6.60821917808219\\
1951	7.72602739726027\\
1951	10.4547945205479\\
1951	11.4739726027397\\
1951	11.6712328767123\\
1951	11.9013698630137\\
1952	0.688524590163934\\
1952	1.34426229508197\\
1952	2.0327868852459\\
1952	3.31147540983607\\
1952	3.86885245901639\\
1952	5.86885245901639\\
1952	7.34426229508197\\
1952	11.1475409836066\\
1953	0.131506849315069\\
1953	1.05205479452055\\
1953	6.31232876712329\\
1953	7.03561643835616\\
1953	7.98904109589041\\
1953	8.48219178082192\\
1953	9.89589041095891\\
1954	0.295890410958904\\
1954	2.33424657534247\\
1954	3.18904109589041\\
1954	6.67397260273973\\
1954	8.12054794520548\\
1954	11.7698630136986\\
1955	0.361643835616438\\
1955	1.61095890410959\\
1955	2.76164383561644\\
1955	3.05753424657534\\
1955	3.28767123287671\\
1955	6.80547945205479\\
1955	9.13972602739726\\
1955	9.99452054794521\\
1956	1.57377049180328\\
1956	2.98360655737705\\
1956	3.01639344262295\\
1956	5.60655737704918\\
1956	5.73770491803279\\
1956	5.9344262295082\\
1956	6.22950819672131\\
1956	9.47540983606557\\
1956	10.1967213114754\\
1956	10.8524590163934\\
1956	11.2459016393443\\
1957	1.01917808219178\\
1957	2.36712328767123\\
1957	3.94520547945205\\
1957	6.44383561643836\\
1957	7.2986301369863\\
1957	10.2246575342466\\
1957	10.4547945205479\\
1958	1.18356164383562\\
1958	1.87397260273973\\
1958	3.12328767123288\\
1958	3.61643835616438\\
1958	4.73424657534247\\
1958	7.23287671232877\\
1958	7.3972602739726\\
1958	7.43013698630137\\
1958	7.43013698630137\\
1958	8.02191780821918\\
1958	9.66575342465753\\
1958	11.0794520547945\\
1958	11.7369863013699\\
1959	0.23013698630137\\
1959	0.328767123287671\\
1959	1.08493150684932\\
1959	1.54520547945205\\
1959	3.68219178082192\\
1959	4.30684931506849\\
1959	5.78630136986301\\
1959	7.56164383561644\\
1959	8.74520547945206\\
1959	8.90958904109589\\
1959	9.92876712328767\\
1959	10.4876712328767\\
1959	10.6520547945205\\
1960	0.163934426229508\\
1960	0.557377049180328\\
1960	0.590163934426229\\
1960	0.655737704918033\\
1960	1.80327868852459\\
1960	2.49180327868852\\
1960	5.27868852459016\\
1960	6.42622950819672\\
1960	8.81967213114754\\
1960	9.08196721311475\\
1960	9.9016393442623\\
1960	11.4754098360656\\
1961	0.0657534246575343\\
1961	1.47945205479452\\
1961	2.82739726027397\\
1961	3.02465753424658\\
1961	4.24109589041096\\
1961	4.8986301369863\\
1961	5.32602739726027\\
1961	6.27945205479452\\
1961	6.54246575342466\\
1961	7.23287671232877\\
1961	7.98904109589041\\
1961	8.31780821917808\\
1961	8.35068493150685\\
1961	8.51506849315068\\
1961	8.54794520547945\\
1961	8.71232876712329\\
1961	9.17260273972603\\
1961	10.2246575342466\\
1961	10.7178082191781\\
1961	10.9479452054795\\
1962	1.80821917808219\\
1962	1.93972602739726\\
1962	2.03835616438356\\
1962	2.16986301369863\\
1962	2.43287671232877\\
1962	4.10958904109589\\
1962	4.63561643835616\\
1962	5.03013698630137\\
1962	5.65479452054795\\
1962	5.91780821917808\\
1962	6.14794520547945\\
1962	6.54246575342466\\
1962	6.64109589041096\\
1962	6.83835616438356\\
1962	8.05479452054795\\
1962	10.7178082191781\\
1962	10.8493150684931\\
1962	10.9479452054795\\
1962	11.572602739726\\
1963	1.05205479452055\\
1963	1.38082191780822\\
1963	3.05753424657534\\
1963	5.98356164383562\\
1963	6.01643835616438\\
1963	6.80547945205479\\
1963	7.62739726027397\\
1963	8.08767123287671\\
1963	10.2246575342466\\
1963	10.9150684931507\\
1963	11.2109589041096\\
1964	1.80327868852459\\
1964	1.9344262295082\\
1964	4.16393442622951\\
1964	5.60655737704918\\
1964	6.22950819672131\\
1964	8.0327868852459\\
1964	10.4590163934426\\
1964	10.6229508196721\\
1964	10.7213114754098\\
1964	11.7377049180328\\
1965	0.0986301369863014\\
1965	1.18356164383562\\
1965	1.24931506849315\\
1965	3.38630136986301\\
1965	4.07671232876712\\
1965	4.56986301369863\\
1965	5.95068493150685\\
1965	6.18082191780822\\
1965	6.24657534246575\\
1965	7.46301369863014\\
1965	8.51506849315068\\
1965	10.2246575342466\\
1965	10.3232876712329\\
1965	10.3232876712329\\
1965	11.0794520547945\\
1966	0.46027397260274\\
1966	0.756164383561644\\
1966	0.887671232876712\\
1966	1.05205479452055\\
1966	1.11780821917808\\
1966	1.54520547945205\\
1966	2.03835616438356\\
1966	2.07123287671233\\
1966	2.4986301369863\\
1966	3.64931506849315\\
1966	3.81369863013699\\
1966	7.13424657534247\\
1966	7.98904109589041\\
1966	8.67945205479452\\
1966	8.97534246575342\\
1966	10.3890410958904\\
1966	10.4547945205479\\
1966	10.7506849315069\\
1967	1.51232876712329\\
1967	2.07123287671233\\
1967	2.07123287671233\\
1967	2.2027397260274\\
1967	2.33424657534247\\
1967	3.58356164383562\\
1967	5.06301369863014\\
1967	5.68767123287671\\
1967	5.91780821917808\\
1967	6.54246575342466\\
1967	8.12054794520548\\
1967	9.33698630136986\\
1967	10.0931506849315\\
1967	10.158904109589\\
1967	10.4876712328767\\
1967	10.6191780821918\\
1968	2.13114754098361\\
1968	2.72131147540984\\
1968	3.21311475409836\\
1968	3.60655737704918\\
1968	4.0327868852459\\
1968	4.65573770491803\\
1968	5.9672131147541\\
1968	6.0327868852459\\
1968	6.68852459016393\\
1968	7.40983606557377\\
1968	8.32786885245902\\
1968	9.77049180327869\\
1968	10.6885245901639\\
1968	11.016393442623\\
1968	11.344262295082\\
1968	11.7377049180328\\
1968	11.8360655737705\\
1968	11.9672131147541\\
1969	0.131506849315069\\
1969	0.164383561643836\\
1969	0.394520547945205\\
1969	0.558904109589041\\
1969	1.57808219178082\\
1969	1.77534246575342\\
1969	2.07123287671233\\
1969	2.43287671232877\\
1969	2.56438356164384\\
1969	2.99178082191781\\
1969	3.84657534246575\\
1969	5.06301369863014\\
1969	5.68767123287671\\
1969	7.89041095890411\\
1969	8.25205479452055\\
1969	8.35068493150685\\
1969	10.586301369863\\
1969	10.6191780821918\\
1969	11.0465753424658\\
1969	11.2109589041096\\
1970	0.131506849315069\\
1970	1.11780821917808\\
1970	1.47945205479452\\
1970	1.67671232876712\\
1970	2.92602739726027\\
1970	3.61643835616438\\
1970	3.97808219178082\\
1970	6.01643835616438\\
1970	6.08219178082192\\
1970	7.23287671232877\\
1970	7.33150684931507\\
1970	8.15342465753425\\
1970	9.00821917808219\\
1970	10.4219178082192\\
1971	0.69041095890411\\
1971	0.986301369863014\\
1971	4.66849315068493\\
1971	5.12876712328767\\
1971	5.16164383561644\\
1971	6.01643835616438\\
1971	6.73972602739726\\
1971	6.9041095890411\\
1971	6.9041095890411\\
1971	8.08767123287671\\
1971	8.15342465753425\\
1971	9.00821917808219\\
1971	10.2904109589041\\
1971	10.7506849315069\\
1971	11.7369863013699\\
1972	0.19672131147541\\
1972	0.819672131147541\\
1972	1.70491803278689\\
1972	2.0327868852459\\
1972	2.39344262295082\\
1972	2.55737704918033\\
1972	4.0983606557377\\
1972	4.52459016393443\\
1972	5.34426229508197\\
1972	5.40983606557377\\
1972	5.44262295081967\\
1972	5.54098360655738\\
1972	5.73770491803279\\
1972	5.90163934426229\\
1972	6\\
1972	7.40983606557377\\
1972	7.47540983606557\\
1972	7.9672131147541\\
1972	8.75409836065574\\
1972	8.98360655737705\\
1972	9.37704918032787\\
1972	9.37704918032787\\
1972	9.9016393442623\\
1972	10.4590163934426\\
1972	11.0491803278689\\
1972	11.2131147540984\\
1972	11.2131147540984\\
1972	11.6065573770492\\
1972	11.7049180327869\\
1972	11.9016393442623\\
1973	0.69041095890411\\
1973	0.920547945205479\\
1973	1.61095890410959\\
1973	1.67671232876712\\
1973	1.77534246575342\\
1973	2.00547945205479\\
1973	2.07123287671233\\
1973	3.25479452054795\\
1973	4.5041095890411\\
1973	4.93150684931507\\
1973	5.58904109589041\\
1973	6.27945205479452\\
1973	6.64109589041096\\
1973	6.67397260273973\\
1973	6.67397260273973\\
1973	6.93698630136986\\
1973	7.36438356164384\\
1973	8.31780821917808\\
1973	8.84383561643835\\
1973	8.94246575342466\\
1973	9.36986301369863\\
1973	10.0602739726027\\
1973	11.5068493150685\\
1974	0.821917808219178\\
1974	0.953424657534247\\
1974	2.00547945205479\\
1974	2.4\\
1974	3.51780821917808\\
1974	3.64931506849315\\
1974	8.21917808219178\\
1974	8.31780821917808\\
1974	8.44931506849315\\
1974	10.6191780821918\\
1974	10.9808219178082\\
1974	11.0794520547945\\
1974	11.6712328767123\\
1975	0.263013698630137\\
1975	0.953424657534247\\
1975	2.92602739726027\\
1975	5.72054794520548\\
1975	7.03561643835616\\
1975	7.5945205479452\\
1975	7.92328767123288\\
1975	7.98904109589041\\
1975	8.74520547945206\\
1975	8.94246575342466\\
1975	9.92876712328767\\
1976	0\\
1976	0.0655737704918033\\
1976	0.459016393442623\\
1976	1.27868852459016\\
1976	2.13114754098361\\
1976	3.83606557377049\\
1976	4.42622950819672\\
1976	4.98360655737705\\
1976	5.08196721311475\\
1976	5.14754098360656\\
1976	5.83606557377049\\
1976	6.85245901639344\\
1976	7.44262295081967\\
1976	8.26229508196721\\
1976	8.29508196721311\\
1976	8.59016393442623\\
1976	9.14754098360656\\
1976	9.34426229508197\\
1976	10.7213114754098\\
1976	10.8852459016393\\
1976	11.7704918032787\\
1977	0.394520547945205\\
1977	0.46027397260274\\
1977	1.47945205479452\\
1977	2.79452054794521\\
1977	3.05753424657534\\
1977	3.81369863013699\\
1977	4.37260273972603\\
1977	4.8\\
1977	8.84383561643835\\
1977	8.87671232876712\\
1977	9.36986301369863\\
1977	9.6\\
1977	10.586301369863\\
1977	11.013698630137\\
1977	11.0794520547945\\
1977	11.3753424657534\\
1977	11.5068493150685\\
1977	11.5397260273973\\
1978	0\\
1978	1.34794520547945\\
1978	1.93972602739726\\
1978	2.00547945205479\\
1978	2.43287671232877\\
1978	3.58356164383562\\
1978	4.17534246575342\\
1978	5.78630136986301\\
1978	5.78630136986301\\
1978	7.92328767123288\\
1978	8.05479452054795\\
1978	8.77808219178082\\
1978	10.4547945205479\\
1978	11.7041095890411\\
1978	11.8684931506849\\
1979	0.953424657534247\\
1979	1.38082191780822\\
1979	1.54520547945205\\
1979	2.33424657534247\\
1979	2.46575342465753\\
1979	2.86027397260274\\
1979	3.05753424657534\\
1979	4.73424657534247\\
1979	4.8986301369863\\
1979	5.49041095890411\\
1979	6.27945205479452\\
1979	6.93698630136986\\
1979	7.2986301369863\\
1979	7.89041095890411\\
1979	9.20547945205479\\
1979	9.96164383561644\\
1979	10.4547945205479\\
1979	10.8164383561644\\
1979	10.8821917808219\\
1979	11.7041095890411\\
1980	0.655737704918033\\
1980	1.67213114754098\\
1980	2.39344262295082\\
1980	3.34426229508197\\
1980	3.77049180327869\\
1980	3.83606557377049\\
1980	5.60655737704918\\
1980	5.83606557377049\\
1980	6.19672131147541\\
1980	7.57377049180328\\
1980	8.36065573770492\\
1980	10.0655737704918\\
1980	10.5901639344262\\
1980	10.655737704918\\
1980	11.672131147541\\
1981	2.82739726027397\\
1981	3.97808219178082\\
1981	4.14246575342466\\
1981	5.39178082191781\\
1981	5.78630136986301\\
1981	6.57534246575342\\
1981	6.80547945205479\\
1981	7.36438356164384\\
1981	7.66027397260274\\
1981	7.72602739726027\\
1981	7.79178082191781\\
1981	9.13972602739726\\
1981	10.5205479452055\\
1981	10.9808219178082\\
1982	0.394520547945205\\
1982	0.723287671232877\\
1982	1.28219178082192\\
1982	2.26849315068493\\
1982	2.56438356164384\\
1982	2.76164383561644\\
1982	3.78082191780822\\
1982	5.19452054794521\\
1982	5.32602739726027\\
1982	5.62191780821918\\
1982	5.72054794520548\\
1982	5.85205479452055\\
1982	6.11506849315069\\
1982	6.21369863013699\\
1982	7.2986301369863\\
1982	7.98904109589041\\
1982	8.38356164383562\\
1982	8.90958904109589\\
1982	11.2438356164384\\
1982	11.7369863013699\\
1983	0.328767123287671\\
1983	0.493150684931507\\
1983	2.26849315068493\\
1983	4.07671232876712\\
1983	4.9972602739726\\
1983	5.19452054794521\\
1983	6.27945205479452\\
1983	6.44383561643836\\
1983	6.67397260273973\\
1983	7.92328767123288\\
1983	7.98904109589041\\
1983	8.41643835616438\\
1983	8.71232876712329\\
1983	9.3041095890411\\
1983	10.2246575342466\\
1983	10.5534246575342\\
1983	10.8493150684931\\
1983	11.1780821917808\\
1983	11.5397260273973\\
1983	11.6054794520548\\
1983	11.7369863013699\\
1984	0.295081967213115\\
1984	1.9016393442623\\
1984	2.65573770491803\\
1984	7.11475409836066\\
1984	7.9344262295082\\
1984	8.55737704918033\\
1984	9.31147540983607\\
1984	11.1475409836066\\
1984	11.7049180327869\\
1985	0\\
1985	0.657534246575342\\
1985	1.01917808219178\\
1985	1.61095890410959\\
1985	1.61095890410959\\
1985	4.01095890410959\\
1985	5.39178082191781\\
1985	5.62191780821918\\
1985	5.68767123287671\\
1985	6.24657534246575\\
1985	7.0027397260274\\
1985	7.33150684931507\\
1985	7.66027397260274\\
1985	7.75890410958904\\
1985	8.08767123287671\\
1985	8.15342465753425\\
1985	8.71232876712329\\
1985	10.7178082191781\\
1985	11.3424657534247\\
1985	11.572602739726\\
1986	0.558904109589041\\
1986	2.92602739726027\\
1986	2.99178082191781\\
1986	4.01095890410959\\
1986	4.01095890410959\\
1986	5.52328767123288\\
1986	5.98356164383562\\
1986	7.03561643835616\\
1986	7.95616438356164\\
1986	8.12054794520548\\
1986	9.6\\
1986	10.158904109589\\
1986	11.3424657534247\\
1986	11.7698630136986\\
1987	0.0657534246575343\\
1987	0.46027397260274\\
1987	0.493150684931507\\
1987	2.03835616438356\\
1987	3.05753424657534\\
1987	4.17534246575342\\
1987	4.20821917808219\\
1987	5.55616438356164\\
1987	5.81917808219178\\
1987	6.9041095890411\\
1987	7.46301369863014\\
1987	7.95616438356164\\
1987	9.43561643835616\\
1987	10.4547945205479\\
1987	10.8821917808219\\
1987	10.9150684931507\\
1987	11.1780821917808\\
1987	11.3753424657534\\
1988	0.0327868852459016\\
1988	0.557377049180328\\
1988	0.590163934426229\\
1988	1.24590163934426\\
1988	1.60655737704918\\
1988	2.0655737704918\\
1988	2.49180327868852\\
1988	3.11475409836066\\
1988	3.86885245901639\\
1988	4.13114754098361\\
1988	4.72131147540984\\
1988	5.34426229508197\\
1988	5.80327868852459\\
1988	6.0327868852459\\
1988	6.36065573770492\\
1988	7.9672131147541\\
1988	7.9672131147541\\
1988	8.26229508196721\\
1988	8.45901639344262\\
1988	9.50819672131147\\
1988	9.57377049180328\\
1988	10.0327868852459\\
1988	11.6393442622951\\
1989	0.23013698630137\\
1989	1.24931506849315\\
1989	1.61095890410959\\
1989	1.77534246575342\\
1989	2.23561643835616\\
1989	5.16164383561644\\
1989	6.54246575342466\\
1989	6.80547945205479\\
1989	7.03561643835616\\
1989	7.75890410958904\\
1989	8.05479452054795\\
1989	8.05479452054795\\
1989	8.21917808219178\\
1989	8.58082191780822\\
1989	8.61369863013699\\
1989	9.63287671232877\\
1989	9.7972602739726\\
1989	10.8493150684931\\
1989	11.441095890411\\
1989	11.8027397260274\\
1990	0.0986301369863014\\
1990	0.493150684931507\\
1990	0.789041095890411\\
1990	1.44657534246575\\
1990	3.22191780821918\\
1990	3.32054794520548\\
1990	4.27397260273973\\
1990	5.26027397260274\\
1990	9.00821917808219\\
1990	10.4219178082192\\
1990	11.0465753424658\\
1991	1.01917808219178\\
1991	2.00547945205479\\
1991	2.07123287671233\\
1991	2.76164383561644\\
1991	3.09041095890411\\
1991	4.76712328767123\\
1991	6.24657534246575\\
1991	6.27945205479452\\
1991	7.46301369863014\\
1991	8.31780821917808\\
1991	11.8356164383562\\
1991	11.9013698630137\\
1992	0.0655737704918033\\
1992	0.622950819672131\\
1992	2.65573770491803\\
1992	5.14754098360656\\
1992	5.18032786885246\\
1992	5.21311475409836\\
1992	6.72131147540984\\
1992	6.91803278688525\\
1992	6.95081967213115\\
1992	6.95081967213115\\
1992	7.83606557377049\\
1992	8.88524590163934\\
1992	9.08196721311475\\
1992	9.54098360655738\\
1992	10.4262295081967\\
1992	10.7540983606557\\
1992	11.6393442622951\\
1992	11.672131147541\\
1993	0.164383561643836\\
1993	1.24931506849315\\
1993	1.34794520547945\\
1993	2.07123287671233\\
1993	3.12328767123288\\
1993	3.51780821917808\\
1993	3.78082191780822\\
1993	4.53698630136986\\
1993	5.95068493150685\\
1993	6.67397260273973\\
1993	6.77260273972603\\
1993	7.85753424657534\\
1993	8.41643835616438\\
1993	8.64657534246575\\
1993	8.67945205479452\\
1993	9.7972602739726\\
1993	9.83013698630137\\
1993	10.0931506849315\\
1993	10.3890410958904\\
1993	10.6191780821918\\
1993	10.9808219178082\\
1994	0.0657534246575343\\
1994	0.197260273972603\\
1994	1.77534246575342\\
1994	2.66301369863014\\
1994	3.05753424657534\\
1994	3.15616438356164\\
1994	3.78082191780822\\
1994	5.12876712328767\\
1994	5.95068493150685\\
1994	5.98356164383562\\
1994	6.54246575342466\\
1994	7.62739726027397\\
1994	8.21917808219178\\
1994	8.81095890410959\\
1994	9.33698630136986\\
1994	9.96164383561644\\
1994	10.6849315068493\\
1994	11.3095890410959\\
1994	11.6383561643836\\
1994	11.7369863013699\\
1994	11.9013698630137\\
1995	0.328767123287671\\
1995	0.591780821917808\\
1995	2.92602739726027\\
1995	4.7013698630137\\
1995	5.22739726027397\\
1995	7.23287671232877\\
1995	7.62739726027397\\
1995	8.44931506849315\\
1995	10.3561643835616\\
1995	10.3890410958904\\
1995	11.0465753424658\\
1995	11.1123287671233\\
1995	11.1780821917808\\
1995	11.1780821917808\\
1995	11.3753424657534\\
1995	11.5397260273973\\
1995	11.6054794520548\\
1996	0.229508196721311\\
1996	1.18032786885246\\
1996	1.9344262295082\\
1996	4.29508196721311\\
1996	5.24590163934426\\
1996	5.37704918032787\\
1996	6.13114754098361\\
1996	6.49180327868853\\
1996	7.57377049180328\\
1996	7.90163934426229\\
1996	8.0655737704918\\
1996	9.01639344262295\\
1996	9.9672131147541\\
1996	10.1967213114754\\
1996	10.3606557377049\\
1996	10.5901639344262\\
1996	10.7213114754098\\
1996	11.1803278688525\\
1997	0.263013698630137\\
1997	2.4986301369863\\
1997	3.55068493150685\\
1997	4.17534246575342\\
1997	6.93698630136986\\
1997	6.47671232876712\\
1997	7.13424657534247\\
1997	7.26575342465753\\
1997	8.05479452054795\\
1997	8.15342465753425\\
1997	8.81095890410959\\
1997	9.27123287671233\\
1997	11.441095890411\\
1997	11.5068493150685\\
1997	11.572602739726\\
1997	11.8684931506849\\
1998	1.05205479452055\\
1998	1.51232876712329\\
1998	2.53150684931507\\
1998	2.63013698630137\\
1998	3.58356164383562\\
1998	4.07671232876712\\
1998	4.73424657534247\\
1998	4.76712328767123\\
1998	5.52328767123288\\
1998	6.9041095890411\\
1998	7.72602739726027\\
1998	7.89041095890411\\
1998	8.02191780821918\\
1998	8.77808219178082\\
1998	8.90958904109589\\
1998	9.27123287671233\\
1998	11.3095890410959\\
1999	1.77534246575342\\
1999	3.15616438356164\\
1999	3.41917808219178\\
1999	4.96438356164384\\
1999	6.70684931506849\\
1999	6.70684931506849\\
1999	7.16712328767123\\
1999	7.66027397260274\\
1999	7.95616438356164\\
1999	8.12054794520548\\
1999	8.41643835616438\\
1999	8.71232876712329\\
1999	9.96164383561644\\
1999	10.2575342465753\\
1999	10.3561643835616\\
1999	11.1780821917808\\
1999	11.3095890410959\\
1999	11.6383561643836\\
1999	11.6712328767123\\
1999	11.7369863013699\\
1999	11.7698630136986\\
2000	0.295081967213115\\
2000	0.39344262295082\\
2000	0.950819672131148\\
2000	0.983606557377049\\
2000	1.50819672131148\\
2000	2.09836065573771\\
2000	3.57377049180328\\
2000	5.67213114754098\\
2000	6.0655737704918\\
2000	6.19672131147541\\
2000	6.32786885245902\\
2000	6.49180327868853\\
2000	6.75409836065574\\
2000	7.70491803278689\\
2000	9.9672131147541\\
2000	10.4590163934426\\
2000	10.5573770491803\\
2000	11.6065573770492\\
2001	0.723287671232877\\
2001	0.789041095890411\\
2001	0.986301369863014\\
2001	1.87397260273973\\
2001	2.00547945205479\\
2001	2.6958904109589\\
2001	2.86027397260274\\
2001	6.04931506849315\\
2001	7.72602739726027\\
2001	7.89041095890411\\
2001	8.31780821917808\\
2001	8.31780821917808\\
2001	8.31780821917808\\
2001	8.31780821917808\\
2001	9.07397260273973\\
2001	9.20547945205479\\
2001	10.3561643835616\\
2001	10.7506849315069\\
2001	11.6712328767123\\
2002	0.427397260273973\\
2002	0.493150684931507\\
2002	0.887671232876712\\
2002	1.38082191780822\\
2002	3.41917808219178\\
2002	4.04383561643836\\
2002	4.14246575342466\\
2002	4.14246575342466\\
2002	4.73424657534247\\
2002	5.95068493150685\\
2002	6.04931506849315\\
2002	6.24657534246575\\
2002	7.66027397260274\\
2002	7.92328767123288\\
2002	9.23835616438356\\
2002	10.158904109589\\
2002	10.3232876712329\\
2003	0.23013698630137\\
2003	0.23013698630137\\
2003	0.263013698630137\\
2003	2.1041095890411\\
2003	4.17534246575342\\
2003	4.76712328767123\\
2003	4.86575342465753\\
2003	6.18082191780822\\
2003	10.6849315068493\\
2003	11.5397260273973\\
2003	11.7698630136986\\
2004	0.0655737704918033\\
2004	0.39344262295082\\
2004	1.31147540983607\\
2004	4.39344262295082\\
2004	5.21311475409836\\
2004	7.37704918032787\\
2004	7.73770491803279\\
2004	7.73770491803279\\
2004	9.40983606557377\\
2004	9.40983606557377\\
2004	9.57377049180328\\
2004	10.655737704918\\
2004	10.9508196721311\\
2005	1.08493150684932\\
2005	1.64383561643836\\
2005	2.1041095890411\\
2005	2.43287671232877\\
2005	5.22739726027397\\
2005	6.44383561643836\\
2005	7.0027397260274\\
2005	7.13424657534247\\
2005	7.26575342465753\\
2005	7.3972602739726\\
2005	7.46301369863014\\
2005	7.69315068493151\\
2005	8.12054794520548\\
2005	8.12054794520548\\
2005	8.25205479452055\\
2005	8.64657534246575\\
2005	9.66575342465753\\
2005	11.2109589041096\\
2005	11.2767123287671\\
2005	11.572602739726\\
2005	11.7041095890411\\
2006	2.92602739726027\\
2006	4.01095890410959\\
2006	5.62191780821918\\
2006	6.21369863013699\\
2006	6.24657534246575\\
2006	7.36438356164384\\
2006	7.66027397260274\\
2006	7.82465753424658\\
2006	7.98904109589041\\
2006	8.90958904109589\\
2006	9.04109589041096\\
2006	9.27123287671233\\
2006	9.89589041095891\\
2007	0\\
2007	0.263013698630137\\
2007	0.756164383561644\\
2007	1.67671232876712\\
2007	2.13698630136986\\
2007	2.46575342465753\\
2007	2.66301369863014\\
2007	4.07671232876712\\
2007	5.03013698630137\\
2007	5.62191780821918\\
2007	5.75342465753425\\
2007	5.85205479452055\\
2007	6.47671232876712\\
2007	7.23287671232877\\
2007	7.5945205479452\\
2007	7.79178082191781\\
2007	8.25205479452055\\
2007	8.35068493150685\\
2007	9.83013698630137\\
2007	8.48219178082192\\
2007	9.07397260273973\\
2007	10.9479452054795\\
2007	11.9342465753425\\
2008	0.0983606557377049\\
2008	0.524590163934426\\
2008	1.24590163934426\\
2008	1.44262295081967\\
2008	1.67213114754098\\
2008	3.04918032786885\\
2008	3.31147540983607\\
2008	3.44262295081967\\
2008	4.78688524590164\\
2008	4.91803278688525\\
2008	5.27868852459016\\
2008	6.75409836065574\\
2008	7.60655737704918\\
2008	7.73770491803279\\
2008	7.73770491803279\\
2008	7.83606557377049\\
2008	8.42622950819672\\
2008	9.18032786885246\\
2008	9.21311475409836\\
2008	10.2950819672131\\
2008	11.6065573770492\\
2009	0.46027397260274\\
2009	1.21643835616438\\
2009	1.38082191780822\\
2009	1.80821917808219\\
2009	2.3013698630137\\
2009	2.56438356164384\\
2009	2.66301369863014\\
2009	2.95890410958904\\
2009	3.55068493150685\\
2009	4.96438356164384\\
2009	5.91780821917808\\
2009	6.34520547945205\\
2009	6.41095890410959\\
2009	6.70684931506849\\
2009	7.0027397260274\\
2009	7.06849315068493\\
2009	7.2986301369863\\
2009	8.25205479452055\\
2009	8.74520547945206\\
2009	9.63287671232877\\
2009	9.66575342465753\\
2009	10.3561643835616\\
2009	10.8821917808219\\
2009	11.6712328767123\\
2009	11.7698630136986\\
2010	0.756164383561644\\
2010	0.789041095890411\\
2010	2.63013698630137\\
2010	3.35342465753425\\
2010	3.35342465753425\\
2010	3.35342465753425\\
2010	4.30684931506849\\
2010	4.47123287671233\\
2010	4.63561643835616\\
2010	5.58904109589041\\
2010	6.80547945205479\\
2010	6.83835616438356\\
2010	7.03561643835616\\
2010	7.46301369863014\\
2010	7.72602739726027\\
2010	7.72602739726027\\
2010	7.75890410958904\\
2010	8.05479452054795\\
2010	8.18630136986301\\
2010	8.38356164383562\\
2010	10.0931506849315\\
2010	10.0931506849315\\
2010	10.1260273972603\\
2010	10.3232876712329\\
2010	10.8821917808219\\
2010	11.0794520547945\\
2010	11.441095890411\\
2011	0\\
2011	0.263013698630137\\
2011	1.31506849315068\\
2011	1.44657534246575\\
2011	2.5972602739726\\
2011	2.95890410958904\\
2011	3.05753424657534\\
2011	4.14246575342466\\
2011	4.5041095890411\\
2011	5.58904109589041\\
2011	6.04931506849315\\
2011	6.11506849315069\\
2011	6.18082191780822\\
2011	6.27945205479452\\
2011	6.34520547945205\\
2011	6.83835616438356\\
2011	6.87123287671233\\
2011	6.9041095890411\\
2011	7.23287671232877\\
2011	7.5945205479452\\
2011	8.15342465753425\\
2011	8.18630136986301\\
2011	8.77808219178082\\
2011	8.90958904109589\\
2011	9.36986301369863\\
2011	9.53424657534246\\
2011	9.99452054794521\\
2012	3.01639344262295\\
2012	3.60655737704918\\
2012	4.22950819672131\\
2012	4.39344262295082\\
2012	5.01639344262295\\
2012	5.04918032786885\\
2012	5.90163934426229\\
2012	8.36065573770492\\
2012	8.88524590163934\\
2012	9.18032786885246\\
2012	10.9508196721311\\
2012	11.5081967213115\\
2012	11.7704918032787\\
2012	11.9016393442623\\
2013	0.920547945205479\\
2013	1.41369863013699\\
2013	2.16986301369863\\
2013	3.35342465753425\\
2013	3.87945205479452\\
2013	4.43835616438356\\
2013	5.26027397260274\\
2013	6.11506849315069\\
2013	6.14794520547945\\
2013	7.3972602739726\\
2013	9.04109589041096\\
2013	9.46849315068493\\
2013	10.5205479452055\\
2013	10.9150684931507\\
2014	1.51232876712329\\
2014	1.54520547945205\\
2014	2.16986301369863\\
2014	6.47671232876712\\
2014	6.67397260273973\\
2014	6.70684931506849\\
2014	7.26575342465753\\
2014	9.89589041095891\\
2014	11.8684931506849\\
2015	1.11780821917808\\
2015	2.07123287671233\\
2015	2.6958904109589\\
2015	2.86027397260274\\
2015	3.35342465753425\\
2015	3.38630136986301\\
2015	3.74794520547945\\
2015	7.46301369863014\\
2015	8.12054794520548\\
2015	8.21917808219178\\
2015	9.00821917808219\\
2015	9.89589041095891\\
2015	9.96164383561644\\
2015	10.0931506849315\\
2016	0.229508196721311\\
2016	1.04918032786885\\
2016	1.77049180327869\\
2016	1.83606557377049\\
2016	2.55737704918033\\
2016	2.88524590163934\\
2016	3.08196721311475\\
2016	3.37704918032787\\
2016	3.90163934426229\\
2016	4.52459016393443\\
2016	4.55737704918033\\
2016	4.81967213114754\\
2016	5.83606557377049\\
2016	7.04918032786885\\
2016	7.11475409836066\\
2016	7.83606557377049\\
2016	9.86885245901639\\
2016	9.86885245901639\\
2016	10.8852459016393\\
2016	11.1803278688525\\
2016	11.6065573770492\\
2016	11.7049180327869\\
2017	0.493150684931507\\
2017	2.56438356164384\\
2017	2.82739726027397\\
2017	3.87945205479452\\
2017	4.8\\
2017	6.14794520547945\\
2017	8.94246575342466\\
2017	10.4547945205479\\
2017	11.3753424657534\\
2017	11.9671232876712\\
};
\end{axis}
\end{tikzpicture}%

==> fig/computations.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
unbounded coords=jump,
xmin=100,
xmax=20000,
xlabel={Number of training inputs, $n$},
ymin=0,
ymax=10,
ylabel={Evaluation time (s)},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
width=\figurewidth,
height=\figureheight
]
\addplot [color=white!60!black,solid]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
500	0.0542559705	0.1071538315	0.0040126145\\
750	0.0713655395	0.0262773375	0.0023100315\\
1000	0.131048806	0.007239309	0.00319993199999999\\
1500	0.3043723545	0.00581775950000002	0.00358580250000001\\
2000	0.575775973	0.0260291739999999	0.00957825400000001\\
2500	0.9728757535	0.0421437535000001	0.00907602949999997\\
3000	1.5065125805	0.0468537785000001	0.00422406649999996\\
3500	2.2059819015	0.6211062935	0.0175419204999998\\
4000	3.0795903285	0.0376089815	0.0181349365000001\\
4500	4.5305254085	0.0637963435	0.0139158894999998\\
5000	5.930630445	0.0223168849999995	0.0548990659999999\\
6000	9.337087073	0.0902762790000011	0.0307328529999999\\
7000	nan	nan	nan\\
8000	nan	nan	nan\\
9000	nan	nan	nan\\
10000	nan	nan	nan\\
12000	nan	nan	nan\\
14000	nan	nan	nan\\
16000	nan	nan	nan\\
18000	nan	nan	nan\\
20000	nan	nan	nan\\
};
\addlegendentry{Na\"ive};

\addplot [color=black,solid]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
500	0.158573289	0.160156516	0.006910686\\
750	0.234131097	0.025009727	0.016270124\\
1000	0.2977783535	0.0118414775	0.00713750450000006\\
1500	0.4491071815	0.0163096835	0.00812243350000003\\
2000	0.5970470235	0.0385055715	0.00891671050000009\\
2500	0.7553048225	0.0166602934999999	0.00974638250000004\\
3000	0.8948417215	0.0242583645000001	0.00354463350000001\\
3500	1.044985192	0.0444904910000001	0.021609258\\
4000	1.215330433	0.0138041359999999	0.0220601450000002\\
4500	1.296618213	0.0193911490000001	0.0304872279999999\\
5000	1.4467958845	0.0185011004999998	0.0458911515000002\\
6000	1.744892205	0.01771689	0.0525066839999999\\
7000	1.994787335	0.0643903989999999	0.0131523730000001\\
8000	2.292190978	0.0540151790000003	0.031444107\\
9000	2.5975550875	0.0518432775000002	0.0278536374999998\\
10000	2.8690862395	0.0346077624999999	0.0361462035\\
12000	3.445348023	0.042097627	0.0384506720000002\\
14000	4.002665895	0.0658266550000004	0.0356733869999997\\
16000	4.619203373	0.0339186050000002	0.0808477069999993\\
18000	5.1622150825	0.0850491225000001	0.0320757374999996\\
20000	5.7368808035	0.0391088574999996	0.0669853475000002\\
};
\addlegendentry{State space};

\addplot [color=black,dashed]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
500	0.1558943675	0.0500944255	0.00539759250000002\\
750	0.2290385395	0.0396342505	0.0107943565\\
1000	0.3000520195	0.0136499995	0.00911341650000003\\
1500	0.4469249545	0.0110627914999999	0.0161174555\\
2000	0.597140399	0.016193793	0.0134367569999999\\
2500	0.6596313915	0.0158640354999999	0.0137948835\\
3000	0.7197739645	0.0133515175	0.0216626025000001\\
3500	0.7893052735	0.0402756215000001	0.0161633334999999\\
4000	0.8450944965	0.0238471195	0.0132277015\\
4500	0.9145882935	0.0149394525	0.0183738175\\
5000	0.983402699	0.0198486950000001	0.012303853\\
6000	1.111269694	0.144153731	0.0192535359999999\\
7000	1.241247293	0.0212389470000003	0.0173959279999998\\
8000	1.3645325405	0.0628647275000001	0.0301765144999999\\
9000	1.5156920865	0.0377943454999998	0.0158656825000001\\
10000	1.639859004	0.040378885	0.0116140810000001\\
12000	1.902613168	0.023446831	0.00562805700000002\\
14000	2.1759867355	0.0179924625000001	0.0347925514999998\\
16000	2.4382727505	0.0481512915	0.0373211935\\
18000	2.7212710675	0.0299056604999999	0.0518265714999999\\
20000	2.9857448135	0.0966323714999997	0.0521880855000001\\
};
\addlegendentry{State space ($K=2000$)};

\addplot [color=black,dashdotted]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
500	0.079824382	0.069683611	0.002641902\\
750	0.116797673	0.00744217500000001	0.00331510599999998\\
1000	0.1495631235	0.0057653865	0.00744274250000002\\
1500	0.211457341	0.016764303	0.00466242400000003\\
2000	0.2805918855	0.0192378365	0.0103122275\\
2500	0.340628866	0.00695894100000005	0.00567991499999998\\
3000	0.410200589	0.013334632	0.00778509999999999\\
3500	0.4743740575	0.0345038225	0.0149995315\\
4000	0.537102815	0.013704388	0.010555254\\
4500	0.591848168	0.0280928679999999	0.00816242600000006\\
5000	0.673001681	0.032165182	0.011437936\\
6000	0.800696487	0.00811721200000004	0.013805428\\
7000	0.9280771245	0.0263673525	0.0115807805\\
8000	1.0643306645	0.0246636525000001	0.0279314815\\
9000	1.195344116	0.019776155	0.023013344\\
10000	1.3378384785	0.0186223674999999	0.0449545425000002\\
12000	1.601774833	0.0328856580000001	0.0523004269999998\\
14000	1.856580204	0.024651048	0.0424966270000002\\
16000	2.123899687	0.02502476	0.0234972200000003\\
18000	2.407280593	0.0391334459999997	0.0472454380000005\\
20000	2.654603122	0.0598432889999998	0.029269717\\
};
\addlegendentry{State space ($K=10$)};

\end{axis}
\end{tikzpicture}%

==> fig/interpolation.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=310,
xlabel style={font=\color{white!15!black}},
xlabel={Degree of approximation, $K$},
ymode=log,
ymin=1e-10,
ymax=0.0001,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Relative difference in $\log Z$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
width=\figurewidth,
height=\figureheight
]
\addplot [color=black]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
6	6.61272497014561e-05	0	0\\
10	2.2788405193366e-06	0	0\\
31	1.62316320671088e-08	0	0\\
52	4.47094460033699e-10	0	0\\
73	2.36741674766668e-10	0	0\\
94	3.00653461726927e-09	0	0\\
115	6.90506775468863e-10	0	0\\
136	1.32765202526095e-09	0	0\\
157	2.11349849189953e-09	0	0\\
178	1.57888447636367e-09	0	0\\
199	2.50116253062139e-09	0	0\\
220	2.33079054329739e-09	0	0\\
241	1.14860603026656e-09	0	0\\
262	2.38624257801604e-09	0	0\\
283	2.53076982613485e-09	0	0\\
1300	0	0	0\\
};
\addlegendentry{data1}

\end{axis}
\end{tikzpicture}%

==> fig/interpolation_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=160,
xlabel={Number of interpolation grid points, $K$},
ymode=log,
ymin=1e-14,
ymax=0.01,
yminorticks=true,
ylabel={Relative absolute difference in $\log Z$},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
width=\figurewidth,
height=\figureheight
]
\addplot [color=black,solid,mark size=0.8pt,mark=*,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
6	0.000817517098717278	0.00288041246613215	0.000809433638766426\\
10	4.20012209526399e-06	5.5176395097631e-06	3.30859307961377e-06\\
20	7.54265624137765e-08	2.343958216191e-07	6.80181125405908e-08\\
30	1.22308548843621e-08	2.2665114448321e-08	1.22152309765759e-08\\
40	5.67837753562049e-09	1.53214854648987e-08	5.23681872016142e-09\\
50	3.90494436039896e-09	4.62320414204529e-09	3.78684111989787e-09\\
60	1.86091039362687e-09	1.99858363619959e-09	1.56040224634027e-09\\
70	1.24128746539889e-09	2.38895852200951e-09	9.73662663933048e-10\\
80	5.9733839665778e-10	8.77912984985816e-10	5.96826484179785e-10\\
90	5.11908187949143e-10	1.09126212904051e-09	5.06716584346196e-10\\
100	2.0051816867198e-10	6.72934502833922e-10	1.96674348519531e-10\\
110	2.38884766868299e-10	4.11181487234342e-10	2.21788130205568e-10\\
120	2.09094003218628e-10	9.85735090408747e-10	1.60313092403594e-10\\
130	1.39413994836044e-10	2.20454301518357e-10	1.37548994777813e-10\\
140	1.56173996283604e-10	3.48307908142979e-10	1.54716778084177e-10\\
150	9.77907452818168e-11	1.87232825791856e-10	9.52317002491149e-11\\
};
\end{axis}
\end{tikzpicture}%

==> fig/interpolation_extra_1a.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=160,
xlabel={Number of interpolation grid points, $K$},
ymode=log,
ymin=1e-08,
ymax=100000000,
yminorticks=true,
ylabel={Relative absolute difference},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
width=\figurewidth,
height=\figureheight
]
\addplot [color=black,solid,forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
6	89803.6596003257	1206508.94762113	88500.5166709982\\
10	112.160727726906	1628.18242440109	111.821467568031\\
20	2.40536659655311	32.1821974869123	2.40203709263298\\
30	0.440924593868006	5.82323839641972	0.440550202893471\\
40	0.156416908292007	1.70120337394671	0.154554222992568\\
50	0.0973827583139964	1.28539972505899	0.0969052907631128\\
60	0.0355885776169883	0.375638738943601	0.035443455848724\\
70	0.0178218059969963	0.250257303663738	0.0177691829136946\\
80	0.00370256580898178	0.0104574072700737	0.00365944918558415\\
90	0.0159882253493218	0.253787296880896	0.01598628093022\\
100	0.0104213826935665	0.160900530526022	0.0103523216023758\\
110	0.00816108363949362	0.121921362800308	0.00814063933533711\\
120	0.00319662529447197	0.0292161556756704	0.00319317704195131\\
130	0.00343323852138916	0.0387709230446162	0.00343313889566877\\
140	0.00471965617317434	0.0652157278871386	0.0047148929038634\\
150	0.00116425798346371	0.0136925505075641	0.00116252261160048\\
};
\end{axis}
\end{tikzpicture}%

==> fig/interpolation_extra_1b.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=160,
xlabel={Number of interpolation grid points, $K$},
ymode=log,
ymin=1e-08,
ymax=1000000,
yminorticks=true,
ylabel={Relative absolute difference},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
width=\figurewidth,
height=\figureheight
]
\addplot [color=black,solid,forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
6	15492.4478942282	197580.01040934	14792.0796134394\\
10	13.7103609680104	171.422907266964	13.4668373204744\\
20	0.197316597265628	1.61365562541213	0.196981940484774\\
30	0.0673158633257704	0.905698482389926	0.0668461173182238\\
40	0.0305049728474501	0.434365437380298	0.030279890508684\\
50	0.0192370737393758	0.267976092500576	0.0190780254635303\\
60	0.00593762526104663	0.0719808110655697	0.00582974430623258\\
70	0.00255999223579072	0.0238659644828797	0.00253430877844289\\
80	0.00329354025312906	0.0485200962572905	0.00329342476902935\\
90	0.00097376939505552	0.0104224686485318	0.000966724163494173\\
100	0.000664997426006832	0.00282283756968328	0.000639330300862592\\
110	0.000540404712099278	0.00399656543405576	0.000533086563858588\\
120	0.000469505473385102	0.00318539571948025	0.000458745793852526\\
130	0.000200468981546256	0.00148108318323299	0.00019951950867698\\
140	0.00113193548149747	0.0156012078136814	0.0011234777532574\\
150	0.000679703399307164	0.00929314278862213	0.000676006576335589\\
};
\end{axis}
\end{tikzpicture}%

==> fig/interpolation_extra_1c.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=150,
xlabel={Number of interpolation grid points, $K$},
ymode=log,
ymin=1e-06,
ymax=1000000,
yminorticks=true,
ylabel={Relative absolute difference},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
width=\figurewidth,
height=\figureheight
]
\addplot [color=black,solid,forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
6	9234.76335064817	44206.8145083356	8750.4920234415\\
10	11.7537986824134	55.7776004578702	11.4780461255771\\
20	0.189897693183803	1.08576974472353	0.17736727556471\\
30	0.0629604845863586	0.334713903869071	0.0618309937629689\\
40	0.0259891751144473	0.191470596215193	0.025505445377391\\
50	0.0155842101514732	0.0911354815546875	0.0155344839397987\\
60	0.00612857431065486	0.0258465595917882	0.00606148070798249\\
70	0.00313529699427701	0.0123133389403808	0.0030309668285666\\
80	0.00190803999580845	0.0052645703915188	0.0019037349381048\\
90	0.00131308926524932	0.00866936072443972	0.00130718968289381\\
100	0.000526206372429886	0.00367214892036684	0.000524677955455576\\
110	0.000725294729445866	0.00377731309038919	0.000711739633635841\\
120	0.00031491282542034	0.000698372093873349	0.000305991693270973\\
130	0.000363702943617716	0.00136925660607542	0.000362068385948348\\
140	0.000436796344430185	0.00188692392595124	0.000430981633515139\\
150	0.000376715685734588	0.00169422750976175	0.00036690050861073\\
};
\end{axis}
\end{tikzpicture}%
